Monopole-Bubble in Early Universe

The nucleation and evolution of bubbles are investigated in the model of an $O(3)$-symmetric scalar field coupled to gravity in the high temperature limit. It is shown that, in addition to the well-known bubble of which the inside region is true vacuum, there exists another decay channel at high temperature which is described by a new solution such that a false vacuum region like a global monopole remains at the center of a bubble. The value of the Euclidean action of this bubble is higher than that of the ordinary bubble; however, the production rate of it can be considerable for a certain range of scalar potentials.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(800,-60){\makebox(0,0){\Large $r/H^{-1}$}}

\put(176.0,263.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,152){\makebox(0,0)[r]{-0.2}}
\put(1416.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,263){\makebox(0,0)[r]{0}}
\put(1416.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,375){\makebox(0,0)[r]{0.2}}
\put(1416.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,486){\makebox(0,0)[r]{0.4}}
\put(1416.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,598){\makebox(0,0)[r]{0.6}}
\put(1416.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,710){\makebox(0,0)[r]{0.8}}
\put(1416.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,821){\makebox(0,0)[r]{1}}
\put(1416.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){0.1}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){0.2}}
\put(456.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){0.3}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){0.4}}
\put(736.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){0.5}}
\put(876.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){0.6}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,23){\makebox(0,0){0.7}}
\put(1156.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,23){\makebox(0,0){0.8}}
\put(1296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){0.9}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,712){\makebox(0,0)[r]{$\delta(r)$}}
\multiput(1328,712)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,110){\usebox{\plotpoint}}
\multiput(176,110)(20.756,0.000){10}{\usebox{\plotpoint}}
\multiput(373,110)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(425.07,110.00){\usebox{\plotpoint}}
\put(445.82,110.00){\usebox{\plotpoint}}
\multiput(453,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(466.58,110.00){\usebox{\plotpoint}}
\multiput(474,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.33,110.00){\usebox{\plotpoint}}
\multiput(495,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.09,110.00){\usebox{\plotpoint}}
\multiput(509,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(528.84,110.00){\usebox{\plotpoint}}
\multiput(530,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.60,110.00){\usebox{\plotpoint}}
\multiput(551,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.35,110.00){\usebox{\plotpoint}}
\multiput(572,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.11,110.00){\usebox{\plotpoint}}
\multiput(593,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.87,110.00){\usebox{\plotpoint}}
\multiput(614,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(632.62,110.00){\usebox{\plotpoint}}
\multiput(635,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(653.38,110.00){\usebox{\plotpoint}}
\multiput(654,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(674.13,110.00){\usebox{\plotpoint}}
\multiput(675,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.89,110.00){\usebox{\plotpoint}}
\multiput(696,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(715.64,110.00){\usebox{\plotpoint}}
\multiput(720,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(736.38,110.23){\usebox{\plotpoint}}
\multiput(741,111)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,111)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,111)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(757.05,111.21){\usebox{\plotpoint}}
\multiput(761,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,112)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(772,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(777.62,113.12){\usebox{\plotpoint}}
\multiput(782,114)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(788,115)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(793,116)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(798.00,117.00){\usebox{\plotpoint}}
\multiput(803,118)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(809,120)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(817.67,123.47){\usebox{\plotpoint}}
\multiput(819,124)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(824,127)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(830,129)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(836.04,132.83){\usebox{\plotpoint}}
\multiput(840,136)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(845,139)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(852.65,145.21){\usebox{\plotpoint}}
\multiput(856,148)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(861,152)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(868.07,159.07){\usebox{\plotpoint}}
\multiput(871,162)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(877,168)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(882.67,173.81){\usebox{\plotpoint}}
\multiput(887,179)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(896.43,189.32){\usebox{\plotpoint}}
\multiput(897,190)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(903,195)(13.287,15.945){0}{\usebox{\plotpoint}}
\put(911.01,204.01){\usebox{\plotpoint}}
\multiput(913,206)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(918,211)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(926.39,217.91){\usebox{\plotpoint}}
\multiput(929,220)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(934,225)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(942.37,231.02){\usebox{\plotpoint}}
\multiput(944,232)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(950,236)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(959.99,241.99){\usebox{\plotpoint}}
\multiput(960,242)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(965,244)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(971,246)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(979.38,249.35){\usebox{\plotpoint}}
\multiput(981,250)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(986,252)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(991,253)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(999.16,255.43){\usebox{\plotpoint}}
\multiput(1002,256)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1007,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,257)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1019.63,258.33){\usebox{\plotpoint}}
\multiput(1023,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,259)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1033,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1040.20,260.24){\usebox{\plotpoint}}
\multiput(1044,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,261)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1060.80,262.00){\usebox{\plotpoint}}
\multiput(1065,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1081.53,262.26){\usebox{\plotpoint}}
\multiput(1086,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1102.22,263.00){\usebox{\plotpoint}}
\multiput(1107,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1122.98,263.00){\usebox{\plotpoint}}
\multiput(1127,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1143.73,263.00){\usebox{\plotpoint}}
\multiput(1148,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1164.49,263.00){\usebox{\plotpoint}}
\multiput(1169,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1185.25,263.00){\usebox{\plotpoint}}
\multiput(1190,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1206.00,263.00){\usebox{\plotpoint}}
\multiput(1211,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1226.76,263.00){\usebox{\plotpoint}}
\multiput(1227,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1247.51,263.00){\usebox{\plotpoint}}
\multiput(1248,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1268.27,263.00){\usebox{\plotpoint}}
\multiput(1269,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1289.02,263.00){\usebox{\plotpoint}}
\multiput(1290,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1309.78,263.00){\usebox{\plotpoint}}
\multiput(1310,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1330.53,263.00){\usebox{\plotpoint}}
\multiput(1331,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1351.29,263.00){\usebox{\plotpoint}}
\multiput(1352,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1372.05,263.00){\usebox{\plotpoint}}
\multiput(1373,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1392.80,263.00){\usebox{\plotpoint}}
\multiput(1394,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1413.56,263.00){\usebox{\plotpoint}}
\multiput(1415,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1434.31,263.00){\usebox{\plotpoint}}
\put(1436,263){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$GM(r)$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,263){\usebox{\plotpoint}}
\multiput(176,263)(20.756,0.000){10}{\usebox{\plotpoint}}
\multiput(373,263)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(425.07,263.00){\usebox{\plotpoint}}
\put(445.82,263.00){\usebox{\plotpoint}}
\multiput(453,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(466.58,263.00){\usebox{\plotpoint}}
\multiput(474,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.33,263.00){\usebox{\plotpoint}}
\multiput(495,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.09,263.00){\usebox{\plotpoint}}
\multiput(509,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(528.84,263.00){\usebox{\plotpoint}}
\multiput(530,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.60,263.00){\usebox{\plotpoint}}
\multiput(551,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.35,263.00){\usebox{\plotpoint}}
\multiput(572,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.11,263.00){\usebox{\plotpoint}}
\multiput(593,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.87,263.00){\usebox{\plotpoint}}
\multiput(614,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(632.62,263.00){\usebox{\plotpoint}}
\multiput(635,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(653.38,263.00){\usebox{\plotpoint}}
\multiput(654,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(674.13,263.00){\usebox{\plotpoint}}
\multiput(675,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.89,263.00){\usebox{\plotpoint}}
\multiput(696,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(715.64,263.00){\usebox{\plotpoint}}
\multiput(720,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,263)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(730,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(736.30,264.00){\usebox{\plotpoint}}
\multiput(741,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(757.05,264.00){\usebox{\plotpoint}}
\multiput(761,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,264)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(772,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(777.71,265.00){\usebox{\plotpoint}}
\multiput(782,265)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(788,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,266)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(798.29,267.00){\usebox{\plotpoint}}
\multiput(803,267)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(809,268)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(818.76,269.95){\usebox{\plotpoint}}
\multiput(819,270)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(824,271)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(830,273)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(838.71,275.48){\usebox{\plotpoint}}
\multiput(840,276)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(845,278)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(850,279)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(858.02,282.81){\usebox{\plotpoint}}
\multiput(861,284)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(866,286)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(871,289)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(877.00,291.00){\usebox{\plotpoint}}
\multiput(882,294)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(887,296)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(895.18,300.91){\usebox{\plotpoint}}
\multiput(897,302)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(903,304)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(908,307)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(913.60,310.24){\usebox{\plotpoint}}
\multiput(918,312)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(924,315)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(932.64,318.46){\usebox{\plotpoint}}
\multiput(934,319)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(939,321)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(944,323)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(952.04,325.82){\usebox{\plotpoint}}
\multiput(955,327)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(960,329)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(965,331)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(971.47,333.09){\usebox{\plotpoint}}
\multiput(976,334)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(981,336)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(986,337)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(991.26,339.04){\usebox{\plotpoint}}
\multiput(997,340)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1002,342)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1011.39,343.73){\usebox{\plotpoint}}
\multiput(1013,344)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1018,346)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1023,347)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1031.29,349.31){\usebox{\plotpoint}}
\multiput(1033,350)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1039,351)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1044,352)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1051.44,353.98){\usebox{\plotpoint}}
\multiput(1054,355)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1060,356)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1065,357)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1071.41,359.28){\usebox{\plotpoint}}
\multiput(1075,360)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1080,361)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1086,363)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1091.56,364.11){\usebox{\plotpoint}}
\multiput(1096,365)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1101,367)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1111.42,369.77){\usebox{\plotpoint}}
\multiput(1112,370)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1117,371)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1122,373)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1131.48,374.75){\usebox{\plotpoint}}
\multiput(1133,375)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1138,377)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1143,378)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1151.30,380.55){\usebox{\plotpoint}}
\multiput(1154,381)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1159,383)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1164,385)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1171.00,386.80){\usebox{\plotpoint}}
\multiput(1174,388)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1180,389)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1185,391)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1190.88,392.35){\usebox{\plotpoint}}
\multiput(1195,394)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1201,396)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1210.52,398.90){\usebox{\plotpoint}}
\multiput(1211,399)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1216,401)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1222,403)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1230.21,405.29){\usebox{\plotpoint}}
\multiput(1232,406)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1237,408)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1243,410)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1249.70,412.34){\usebox{\plotpoint}}
\multiput(1253,413)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1258,415)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1263,417)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1269.28,419.11){\usebox{\plotpoint}}
\multiput(1274,421)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1279,423)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1288.65,426.55){\usebox{\plotpoint}}
\multiput(1290,427)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1295,429)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1300,431)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1307.95,434.18){\usebox{\plotpoint}}
\multiput(1310,435)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1316,437)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1321,439)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1327.35,441.54){\usebox{\plotpoint}}
\multiput(1331,443)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1337,445)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1346.33,449.73){\usebox{\plotpoint}}
\multiput(1347,450)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1352,452)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1357,454)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1365.52,457.51){\usebox{\plotpoint}}
\multiput(1368,459)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1373,461)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1378,463)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1384.36,466.14){\usebox{\plotpoint}}
\multiput(1389,468)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1394,470)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1403.21,474.69){\usebox{\plotpoint}}
\multiput(1404,475)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1410,477)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1422.09,483.15){\usebox{\plotpoint}}
\multiput(1424,484)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1434,489)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1436,490){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,822){\makebox(0,0)[r]{$\phi(r)/v$}}
\put(1328.0,822.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,821){\usebox{\plotpoint}}
\put(561,819.67){\rule{1.445pt}{0.400pt}}
\multiput(561.00,820.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(176.0,821.0){\rule[-0.200pt]{92.746pt}{0.400pt}}
\put(603,818.67){\rule{1.204pt}{0.400pt}}
\multiput(603.00,819.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(567.0,820.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(629,817.67){\rule{1.445pt}{0.400pt}}
\multiput(629.00,818.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(608.0,819.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(644,816.67){\rule{0.723pt}{0.400pt}}
\multiput(644.00,817.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635.0,818.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(657,815.67){\rule{0.723pt}{0.400pt}}
\multiput(657.00,816.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(647.0,817.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(665,814.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,815.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(660.0,816.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(673,813.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,814.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668.0,815.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(681,812.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,813.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(675.0,814.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(686,811.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,812.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683.0,813.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(691,810.67){\rule{0.723pt}{0.400pt}}
\multiput(691.00,811.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688.0,812.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(696,809.67){\rule{0.723pt}{0.400pt}}
\multiput(696.00,810.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(699,808.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,809.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(694.0,811.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(704,807.67){\rule{0.723pt}{0.400pt}}
\multiput(704.00,808.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707,806.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,807.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,805.67){\rule{1.204pt}{0.400pt}}
\multiput(709.00,806.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(714,804.17){\rule{1.300pt}{0.400pt}}
\multiput(714.00,805.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(720,802.17){\rule{1.100pt}{0.400pt}}
\multiput(720.00,803.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(725,800.17){\rule{1.100pt}{0.400pt}}
\multiput(725.00,801.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(730,798.17){\rule{1.100pt}{0.400pt}}
\multiput(730.00,799.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(735.00,796.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(735.00,797.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(741.00,793.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(741.00,794.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(746.00,790.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(746.00,791.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(751.00,787.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(751.00,788.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(756.00,784.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(756.00,785.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(761.00,780.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(761.00,781.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(767.00,776.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(767.00,777.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(772.00,771.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(772.00,772.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(777.00,766.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(777.00,767.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(782.00,761.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(782.00,762.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(788.59,754.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(787.17,755.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(793.59,748.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(792.17,749.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(798.59,741.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(797.17,742.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(803.59,734.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(802.17,735.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(809.59,725.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(808.17,727.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(814.59,717.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(813.17,719.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(819.59,708.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(818.17,710.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(824.59,699.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(823.17,701.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(830.59,689.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(829.17,691.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(835.59,678.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(834.17,680.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(840.59,667.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(839.17,669.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(845.59,655.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(844.17,657.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(850.59,645.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(849.17,647.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(856.59,632.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(855.17,634.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(861.59,619.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(860.17,621.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(866.59,606.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(865.17,608.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(871.59,593.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(870.17,595.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(877.59,579.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(876.17,582.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(882.59,566.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(881.17,568.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(887.59,552.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(886.17,555.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(892.59,539.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(891.17,541.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(897.59,526.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(896.17,528.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(903.59,513.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(902.17,515.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(908.59,500.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(907.17,502.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(913.59,487.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(912.17,489.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(918.59,475.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(917.17,477.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(924.59,462.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(923.17,464.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(929.59,450.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(928.17,452.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(934.59,439.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(933.17,441.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(939.59,428.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(938.17,430.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(944.59,418.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(943.17,420.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(950.59,408.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(949.17,410.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(955.59,398.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(954.17,400.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(960.59,389.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(959.17,391.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(965.59,382.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(964.17,383.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(971.59,373.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(970.17,374.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(976.59,366.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(975.17,367.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(981.59,359.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(980.17,360.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(986.59,352.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(985.17,353.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(991.00,346.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(991.00,347.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(997.00,340.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(997.00,341.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.59,334.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1001.17,335.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1007.00,329.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1007.00,330.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1013.00,324.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1013.00,325.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1018.00,320.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1018.00,321.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1023.00,316.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1023.00,317.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1028.00,312.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1028.00,313.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1033.00,308.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1033.00,309.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1039.00,305.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1039.00,306.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1044.00,301.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1044.00,302.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1049,298.17){\rule{1.100pt}{0.400pt}}
\multiput(1049.00,299.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1054.00,296.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1054.00,297.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1060,293.17){\rule{1.100pt}{0.400pt}}
\multiput(1060.00,294.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1065.00,291.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1065.00,292.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1070,288.17){\rule{1.100pt}{0.400pt}}
\multiput(1070.00,289.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1075,286.17){\rule{1.100pt}{0.400pt}}
\multiput(1075.00,287.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1080,284.67){\rule{1.445pt}{0.400pt}}
\multiput(1080.00,285.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1086,283.17){\rule{1.100pt}{0.400pt}}
\multiput(1086.00,284.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1091,281.67){\rule{1.204pt}{0.400pt}}
\multiput(1091.00,282.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1096,280.17){\rule{1.100pt}{0.400pt}}
\multiput(1096.00,281.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1101,278.67){\rule{1.445pt}{0.400pt}}
\multiput(1101.00,279.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1107,277.67){\rule{1.204pt}{0.400pt}}
\multiput(1107.00,278.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1112,276.17){\rule{1.100pt}{0.400pt}}
\multiput(1112.00,277.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1117,274.67){\rule{1.204pt}{0.400pt}}
\multiput(1117.00,275.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1122,273.67){\rule{1.204pt}{0.400pt}}
\multiput(1122.00,274.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(701.0,809.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1133,272.67){\rule{1.204pt}{0.400pt}}
\multiput(1133.00,273.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1138,271.67){\rule{1.204pt}{0.400pt}}
\multiput(1138.00,272.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1143,270.67){\rule{1.204pt}{0.400pt}}
\multiput(1143.00,271.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1127.0,274.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1154,269.67){\rule{1.204pt}{0.400pt}}
\multiput(1154.00,270.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1148.0,271.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1164,268.67){\rule{1.204pt}{0.400pt}}
\multiput(1164.00,269.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1159.0,270.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1174,267.67){\rule{1.445pt}{0.400pt}}
\multiput(1174.00,268.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1169.0,269.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1185,266.67){\rule{1.204pt}{0.400pt}}
\multiput(1185.00,267.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1180.0,268.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1201,265.67){\rule{1.204pt}{0.400pt}}
\multiput(1201.00,266.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1190.0,267.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1222,264.67){\rule{1.204pt}{0.400pt}}
\multiput(1222.00,265.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1206.0,266.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1258,263.67){\rule{1.204pt}{0.400pt}}
\multiput(1258.00,264.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1227.0,265.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1342,262.67){\rule{1.204pt}{0.400pt}}
\multiput(1342.00,263.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1263.0,264.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(1347.0,263.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\end{picture}

\vspace{14mm}

% GNUPLOT: LaTeX picture bg1b.tex Fig. 1-(b)
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(800,-60){\makebox(0,0){\Large $r/H^{-1}$}}

\put(176.0,292.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,79.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,79){\makebox(0,0)[r]{-0.4}}
\put(1416.0,79.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,185){\makebox(0,0)[r]{-0.2}}
\put(1416.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,292){\makebox(0,0)[r]{0}}
\put(1416.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,398){\makebox(0,0)[r]{0.2}}
\put(1416.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,504){\makebox(0,0)[r]{0.4}}
\put(1416.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,611){\makebox(0,0)[r]{0.6}}
\put(1416.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,717){\makebox(0,0)[r]{0.8}}
\put(1416.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,824){\makebox(0,0)[r]{1}}
\put(1416.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){0.1}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){0.2}}
\put(456.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){0.3}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){0.4}}
\put(736.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){0.5}}
\put(876.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){0.6}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,23){\makebox(0,0){0.7}}
\put(1156.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,23){\makebox(0,0){0.8}}
\put(1296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){0.9}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,822){\makebox(0,0)[r]{$\phi(r)/v$}}
\put(1328.0,822.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,292){\usebox{\plotpoint}}
\multiput(176.59,292.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(175.17,292.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(182.59,302.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(181.17,302.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(189.59,313.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(188.17,313.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(195.59,324.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(194.17,324.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(201.59,335.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(200.17,335.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(208.59,345.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(207.17,345.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(214.59,357.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(213.17,357.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(220.59,368.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(219.17,368.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(226.59,379.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(225.17,379.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(233.59,391.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(232.17,391.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(239.59,403.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(238.17,403.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(245.59,415.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(244.17,415.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(252.59,427.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(251.17,427.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(258.59,439.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(257.17,439.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(264.59,452.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(263.17,452.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(271.59,465.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(270.17,465.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(277.59,478.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(276.17,478.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(283.59,492.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(282.17,492.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(290.59,505.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(289.17,505.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(296.59,519.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(295.17,519.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(302.59,533.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(301.17,533.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(309.59,547.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(308.17,547.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(315.59,561.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(314.17,561.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(321.59,575.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(320.17,575.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(327.59,589.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(326.17,589.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(334.59,602.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(333.17,602.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(340.59,616.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(339.17,616.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(347.59,629.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(346.17,629.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(353.59,642.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(352.17,642.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(359.59,655.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(358.17,655.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(366.59,667.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(365.17,667.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(372.59,678.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(371.17,678.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(378.59,689.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(377.17,689.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(384.59,700.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(383.17,700.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(391.59,710.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(390.17,710.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(397.59,719.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(396.17,719.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(403.59,727.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(402.17,727.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(410.59,735.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(409.17,735.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(416.00,743.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(416.00,742.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(423.00,749.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(423.00,748.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(429.00,755.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(429.00,754.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(435.00,761.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(435.00,760.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(442.00,766.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(442.00,765.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(448.00,771.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(448.00,770.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(454.00,775.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(454.00,774.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(461.00,779.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(461.00,778.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(467.00,782.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(467.00,781.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(472,784.67){\rule{0.723pt}{0.400pt}}
\multiput(472.00,784.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(475,785.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,785.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479,787.17){\rule{0.700pt}{0.400pt}}
\multiput(479.00,786.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(482,788.67){\rule{0.723pt}{0.400pt}}
\multiput(482.00,788.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(485,789.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,789.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488,790.67){\rule{0.723pt}{0.400pt}}
\multiput(488.00,790.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(491,791.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,791.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,792.67){\rule{0.964pt}{0.400pt}}
\multiput(494.00,792.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(498,793.67){\rule{0.723pt}{0.400pt}}
\multiput(498.00,793.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(501,794.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,794.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504,795.67){\rule{0.723pt}{0.400pt}}
\multiput(504.00,795.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(507,796.67){\rule{0.723pt}{0.400pt}}
\multiput(507.00,796.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(510,797.67){\rule{0.964pt}{0.400pt}}
\multiput(510.00,797.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(514,798.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,798.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520,799.67){\rule{0.723pt}{0.400pt}}
\multiput(520.00,799.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(523,800.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,800.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517.0,800.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(529,801.67){\rule{0.964pt}{0.400pt}}
\multiput(529.00,801.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(526.0,802.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(536,802.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,802.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(533.0,803.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(542,803.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,803.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539.0,804.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(548,804.67){\rule{0.964pt}{0.400pt}}
\multiput(548.00,804.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(545.0,805.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(555,805.67){\rule{0.723pt}{0.400pt}}
\multiput(555.00,805.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(552.0,806.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(564,806.67){\rule{0.964pt}{0.400pt}}
\multiput(564.00,806.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(558.0,807.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(571,807.67){\rule{0.723pt}{0.400pt}}
\multiput(571.00,807.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(568.0,808.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(583,808.67){\rule{0.964pt}{0.400pt}}
\multiput(583.00,808.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(574.0,809.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(593,809.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,809.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(587.0,810.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(609,810.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,810.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(596.0,811.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(625,811.67){\rule{0.723pt}{0.400pt}}
\multiput(625.00,811.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612.0,812.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(644,812.67){\rule{0.723pt}{0.400pt}}
\multiput(644.00,812.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(628.0,813.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(672,813.67){\rule{0.964pt}{0.400pt}}
\multiput(672.00,813.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(647.0,814.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(739,813.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,814.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676.0,815.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(758,812.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,813.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742.0,814.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(768,811.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,812.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761.0,813.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(777,810.67){\rule{0.723pt}{0.400pt}}
\multiput(777.00,811.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771.0,812.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(784,809.67){\rule{0.723pt}{0.400pt}}
\multiput(784.00,810.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(780.0,811.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(790,808.67){\rule{0.723pt}{0.400pt}}
\multiput(790.00,809.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(787.0,810.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796,807.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,808.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(799,806.67){\rule{0.964pt}{0.400pt}}
\multiput(799.00,807.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(793.0,809.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(806,805.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,806.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809,804.67){\rule{0.723pt}{0.400pt}}
\multiput(809.00,805.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(812,803.67){\rule{0.723pt}{0.400pt}}
\multiput(812.00,804.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(815,802.67){\rule{0.723pt}{0.400pt}}
\multiput(815.00,803.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(818,801.67){\rule{0.964pt}{0.400pt}}
\multiput(818.00,802.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(822,800.17){\rule{0.700pt}{0.400pt}}
\multiput(822.00,801.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(825,798.67){\rule{0.723pt}{0.400pt}}
\multiput(825.00,799.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(828,797.67){\rule{0.723pt}{0.400pt}}
\multiput(828.00,798.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(831,796.17){\rule{0.700pt}{0.400pt}}
\multiput(831.00,797.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(834,794.67){\rule{0.964pt}{0.400pt}}
\multiput(834.00,795.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(838,793.17){\rule{0.700pt}{0.400pt}}
\multiput(838.00,794.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(841,791.17){\rule{0.700pt}{0.400pt}}
\multiput(841.00,792.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(844,789.17){\rule{0.700pt}{0.400pt}}
\multiput(844.00,790.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(847,787.17){\rule{0.700pt}{0.400pt}}
\multiput(847.00,788.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(850,785.17){\rule{0.700pt}{0.400pt}}
\multiput(850.00,786.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(853.00,783.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(853.00,784.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(857.00,780.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(857.00,781.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(863.00,776.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(863.00,777.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(869.59,769.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(868.17,770.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(875.00,763.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(875.00,764.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(882.59,755.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(881.17,756.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(888.59,747.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(887.17,748.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(894.59,738.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(893.17,739.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(901.59,727.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(900.17,729.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(907.59,716.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(906.17,718.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(913.59,704.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(912.17,706.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(920.59,690.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(919.17,692.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(926.59,678.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(925.17,680.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(933.59,662.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(932.17,664.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(939.59,647.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(938.17,649.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(945.59,631.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(944.17,633.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(952.59,613.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(951.17,616.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(958.59,596.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(957.17,599.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(964.59,579.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(963.17,581.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(971.59,560.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(970.17,563.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(977.59,542.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(976.17,545.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(983.59,526.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(982.17,528.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(990.59,507.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(989.17,510.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(996.59,491.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(995.17,493.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1002.59,475.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(1001.17,477.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(1009.59,459.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(1008.17,461.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1015.59,444.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(1014.17,446.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1021.59,431.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1020.17,433.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1028.59,418.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1027.17,420.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1034.59,406.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1033.17,408.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1041.59,394.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1040.17,396.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1047.59,384.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1046.17,386.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1053.59,375.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1052.17,376.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1060.59,367.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1059.17,368.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1066.59,359.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1065.17,360.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1072.00,352.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1072.00,353.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1079.00,346.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1079.00,347.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,340.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1085.00,341.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1091.00,335.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1091.00,336.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1098.00,330.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1098.00,331.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1104.00,325.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1104.00,326.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1111.00,322.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1111.00,323.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1117.00,318.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1117.00,319.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1123.00,315.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1123.00,316.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1130,312.17){\rule{1.300pt}{0.400pt}}
\multiput(1130.00,313.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1136.00,310.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1136.00,311.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1142,307.17){\rule{1.500pt}{0.400pt}}
\multiput(1142.00,308.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1149,305.67){\rule{1.445pt}{0.400pt}}
\multiput(1149.00,306.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1155,304.17){\rule{1.300pt}{0.400pt}}
\multiput(1155.00,305.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1161,302.67){\rule{1.686pt}{0.400pt}}
\multiput(1161.00,303.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1168,301.17){\rule{1.300pt}{0.400pt}}
\multiput(1168.00,302.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1174,299.67){\rule{1.445pt}{0.400pt}}
\multiput(1174.00,300.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1180,298.67){\rule{1.686pt}{0.400pt}}
\multiput(1180.00,299.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1187,297.67){\rule{1.445pt}{0.400pt}}
\multiput(1187.00,298.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1193,296.67){\rule{1.445pt}{0.400pt}}
\multiput(1193.00,297.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(803.0,807.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1206,295.67){\rule{1.445pt}{0.400pt}}
\multiput(1206.00,296.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1199.0,297.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1219,294.67){\rule{1.445pt}{0.400pt}}
\multiput(1219.00,295.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1212.0,296.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1231,293.67){\rule{1.686pt}{0.400pt}}
\multiput(1231.00,294.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1225.0,295.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1250,292.67){\rule{1.686pt}{0.400pt}}
\multiput(1250.00,293.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1238.0,294.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1282,291.67){\rule{1.445pt}{0.400pt}}
\multiput(1282.00,292.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1257.0,293.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1288.0,292.0){\rule[-0.200pt]{35.653pt}{0.400pt}}
\put(1306,712){\makebox(0,0)[r]{$\delta(r)$}}
\multiput(1328,712)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,80){\usebox{\plotpoint}}
\put(176.00,80.00){\usebox{\plotpoint}}
\multiput(182,80)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,80)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,80.00){\usebox{\plotpoint}}
\multiput(201,80)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(208,80)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(217.43,81.00){\usebox{\plotpoint}}
\multiput(220,81)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,81)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.11,81.85){\usebox{\plotpoint}}
\multiput(239,82)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(245,82)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,82)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(258.77,83.00){\usebox{\plotpoint}}
\multiput(264,83)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(271,84)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.42,84.40){\usebox{\plotpoint}}
\multiput(283,85)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(290,86)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(299.92,87.65){\usebox{\plotpoint}}
\multiput(302,88)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(309,89)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(320.42,90.90){\usebox{\plotpoint}}
\multiput(321,91)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(327,92)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(334,93)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(340.92,94.13){\usebox{\plotpoint}}
\multiput(347,95)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(353,96)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(361.43,97.35){\usebox{\plotpoint}}
\multiput(366,98)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(372,99)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(381.92,100.65){\usebox{\plotpoint}}
\multiput(384,101)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(391,102)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(402.50,102.92){\usebox{\plotpoint}}
\multiput(403,103)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,103)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(416,104)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(423.16,104.03){\usebox{\plotpoint}}
\multiput(429,105)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,105)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(443.83,105.00){\usebox{\plotpoint}}
\multiput(448,105)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(454,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(464.51,106.00){\usebox{\plotpoint}}
\multiput(467,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(485.26,106.00){\usebox{\plotpoint}}
\multiput(488,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(506.02,106.00){\usebox{\plotpoint}}
\multiput(507,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(526.77,106.00){\usebox{\plotpoint}}
\multiput(529,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(547.53,106.00){\usebox{\plotpoint}}
\multiput(548,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(568.28,106.00){\usebox{\plotpoint}}
\multiput(571,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(589.04,106.00){\usebox{\plotpoint}}
\multiput(590,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(609.80,106.00){\usebox{\plotpoint}}
\multiput(612,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(630.55,106.00){\usebox{\plotpoint}}
\multiput(631,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(651.31,106.00){\usebox{\plotpoint}}
\multiput(653,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(672.06,106.00){\usebox{\plotpoint}}
\multiput(676,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(692.82,106.00){\usebox{\plotpoint}}
\multiput(695,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(713.57,106.00){\usebox{\plotpoint}}
\multiput(714,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(734.33,106.00){\usebox{\plotpoint}}
\multiput(736,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(755.08,106.00){\usebox{\plotpoint}}
\multiput(758,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(775.75,106.58){\usebox{\plotpoint}}
\multiput(777,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(796.43,107.00){\usebox{\plotpoint}}
\multiput(799,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(817.19,107.00){\usebox{\plotpoint}}
\multiput(818,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(837.94,107.00){\usebox{\plotpoint}}
\multiput(838,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,107)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(844,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,108)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(858.41,109.00){\usebox{\plotpoint}}
\multiput(863,109)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(869,110)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(878.85,112.10){\usebox{\plotpoint}}
\multiput(882,113)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(888,114)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(898.51,118.29){\usebox{\plotpoint}}
\multiput(901,119)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(907,122)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(916.45,128.47){\usebox{\plotpoint}}
\multiput(920,131)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(932.52,141.59){\usebox{\plotpoint}}
\multiput(933,142)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(939,149)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(946.11,157.27){\usebox{\plotpoint}}
\multiput(952,164)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(958.55,173.83){\usebox{\plotpoint}}
\put(970.71,190.63){\usebox{\plotpoint}}
\multiput(971,191)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(981.87,208.12){\usebox{\plotpoint}}
\multiput(983,210)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(993.97,224.96){\usebox{\plotpoint}}
\multiput(996,228)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1007.02,241.02){\usebox{\plotpoint}}
\multiput(1009,243)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(1020.69,256.63){\usebox{\plotpoint}}
\multiput(1021,257)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(1028,262)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1037.35,268.91){\usebox{\plotpoint}}
\multiput(1041,271)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1047,275)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1055.77,278.19){\usebox{\plotpoint}}
\multiput(1060,280)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1066,282)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1075.47,284.50){\usebox{\plotpoint}}
\multiput(1079,285)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1085,286)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1095.98,287.71){\usebox{\plotpoint}}
\multiput(1098,288)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1104,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1116.55,289.93){\usebox{\plotpoint}}
\multiput(1117,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,290)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1137.22,291.00){\usebox{\plotpoint}}
\multiput(1142,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1157.97,291.00){\usebox{\plotpoint}}
\multiput(1161,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1178.73,291.00){\usebox{\plotpoint}}
\multiput(1180,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1199.48,291.00){\usebox{\plotpoint}}
\multiput(1206,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1220.22,291.20){\usebox{\plotpoint}}
\multiput(1225,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.91,292.00){\usebox{\plotpoint}}
\multiput(1244,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1261.67,292.00){\usebox{\plotpoint}}
\multiput(1263,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1282.42,292.00){\usebox{\plotpoint}}
\multiput(1288,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1303.18,292.00){\usebox{\plotpoint}}
\multiput(1307,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.93,292.00){\usebox{\plotpoint}}
\multiput(1327,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.69,292.00){\usebox{\plotpoint}}
\multiput(1346,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1365.45,292.00){\usebox{\plotpoint}}
\multiput(1371,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1386.20,292.00){\usebox{\plotpoint}}
\multiput(1390,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.96,292.00){\usebox{\plotpoint}}
\multiput(1409,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1427.71,292.00){\usebox{\plotpoint}}
\multiput(1429,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,292){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$GM(r)$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,292){\usebox{\plotpoint}}
\put(176.00,292.00){\usebox{\plotpoint}}
\multiput(182,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,292.00){\usebox{\plotpoint}}
\multiput(201,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(208,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,292.00){\usebox{\plotpoint}}
\multiput(220,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.27,292.00){\usebox{\plotpoint}}
\multiput(239,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(245,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(259.02,292.00){\usebox{\plotpoint}}
\multiput(264,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.78,292.00){\usebox{\plotpoint}}
\multiput(283,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(300.53,292.00){\usebox{\plotpoint}}
\multiput(302,292)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(309,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.22,293.00){\usebox{\plotpoint}}
\multiput(327,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,293)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(341.89,294.00){\usebox{\plotpoint}}
\multiput(347,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,294)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(362.56,295.00){\usebox{\plotpoint}}
\multiput(366,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,295)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(383.24,296.00){\usebox{\plotpoint}}
\multiput(384,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,296)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(397,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(403.91,297.00){\usebox{\plotpoint}}
\multiput(410,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,297)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(424.59,298.00){\usebox{\plotpoint}}
\multiput(429,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,298)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(445.28,299.00){\usebox{\plotpoint}}
\multiput(448,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,299)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(465.96,300.00){\usebox{\plotpoint}}
\multiput(467,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,300)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(479,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(486.59,301.00){\usebox{\plotpoint}}
\multiput(488,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,301)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(501,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(507.19,302.00){\usebox{\plotpoint}}
\multiput(510,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,302)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(523,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(527.78,303.00){\usebox{\plotpoint}}
\multiput(529,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,303)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(545,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(548.37,304.00){\usebox{\plotpoint}}
\multiput(552,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,304)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(564,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(568.97,305.00){\usebox{\plotpoint}}
\multiput(571,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,305)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(589.60,306.00){\usebox{\plotpoint}}
\multiput(590,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,306)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(610.19,307.00){\usebox{\plotpoint}}
\multiput(612,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,307)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(630.79,308.00){\usebox{\plotpoint}}
\multiput(631,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,308)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(651.38,309.00){\usebox{\plotpoint}}
\multiput(653,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(671.97,309.99){\usebox{\plotpoint}}
\multiput(672,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(692.68,310.42){\usebox{\plotpoint}}
\multiput(695,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(713.24,311.75){\usebox{\plotpoint}}
\multiput(714,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(733.90,312.30){\usebox{\plotpoint}}
\multiput(736,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(754.55,313.00){\usebox{\plotpoint}}
\multiput(755,313)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(758,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(775.08,314.36){\usebox{\plotpoint}}
\multiput(777,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(795.73,315.00){\usebox{\plotpoint}}
\multiput(796,315)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(799,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(816.26,316.42){\usebox{\plotpoint}}
\multiput(818,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,317)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(836.76,318.00){\usebox{\plotpoint}}
\multiput(838,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,318)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(850,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(857.35,319.06){\usebox{\plotpoint}}
\multiput(863,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,320)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(877.91,321.42){\usebox{\plotpoint}}
\multiput(882,322)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(888,323)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(898.29,325.23){\usebox{\plotpoint}}
\multiput(901,326)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(907,327)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(918.08,331.18){\usebox{\plotpoint}}
\multiput(920,332)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(926,334)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(937.23,339.11){\usebox{\plotpoint}}
\multiput(939,340)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(945,343)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(955.58,348.79){\usebox{\plotpoint}}
\multiput(958,350)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(964,354)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(973.31,359.54){\usebox{\plotpoint}}
\multiput(977,362)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(983,366)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(991.24,369.83){\usebox{\plotpoint}}
\multiput(996,373)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1002,376)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1009.24,380.12){\usebox{\plotpoint}}
\multiput(1015,383)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1021,385)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1028.36,388.12){\usebox{\plotpoint}}
\multiput(1034,390)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(1041,393)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1047.82,395.27){\usebox{\plotpoint}}
\multiput(1053,397)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1060,399)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1067.61,401.54){\usebox{\plotpoint}}
\multiput(1072,403)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1079,405)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1087.62,406.87){\usebox{\plotpoint}}
\multiput(1091,408)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1098,410)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1107.55,412.51){\usebox{\plotpoint}}
\multiput(1111,413)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1117,415)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1127.58,417.65){\usebox{\plotpoint}}
\multiput(1130,418)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1136,420)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1147.44,423.55){\usebox{\plotpoint}}
\multiput(1149,424)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1155,426)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1167.47,428.85){\usebox{\plotpoint}}
\multiput(1168,429)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1174,431)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1180,433)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1187.26,435.09){\usebox{\plotpoint}}
\multiput(1193,437)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1199,439)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1207.08,441.18){\usebox{\plotpoint}}
\multiput(1212,442)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1219,444)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1226.94,446.97){\usebox{\plotpoint}}
\multiput(1231,449)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1238,451)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1246.48,453.83){\usebox{\plotpoint}}
\multiput(1250,455)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1257,457)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1266.26,460.09){\usebox{\plotpoint}}
\multiput(1269,461)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(1276,464)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1285.72,467.24){\usebox{\plotpoint}}
\multiput(1288,468)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1295,470)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1305.14,474.38){\usebox{\plotpoint}}
\multiput(1307,475)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1314,477)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1324.63,481.32){\usebox{\plotpoint}}
\multiput(1327,482)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1333,485)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1343.83,489.07){\usebox{\plotpoint}}
\multiput(1346,490)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1352,492)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1363.15,496.47){\usebox{\plotpoint}}
\multiput(1365,497)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1371,500)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1382.21,504.49){\usebox{\plotpoint}}
\multiput(1384,505)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1390,508)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1401.09,513.04){\usebox{\plotpoint}}
\multiput(1403,514)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1409,516)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1420.18,521.09){\usebox{\plotpoint}}
\multiput(1422,522)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1426,524)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1429,526)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1433,527)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1436,529){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(-40,480){\makebox(0,0)[1]{\shortstack{\Large $T^{t}_{\;t}/v^{4}$}}}
\put(800,-140){\makebox(0,0){\Large $r/H^{-1}$}}
\put(285,80){\makebox(0,0){$\cdot$}}
\put(285,100){\makebox(0,0){$\cdot$}}
\put(285,120){\makebox(0,0){$\cdot$}}
\put(285,140){\makebox(0,0){$\cdot$}}
\put(285,160){\makebox(0,0){$\cdot$}}
\put(285,180){\makebox(0,0){$\cdot$}}
\put(285,200){\makebox(0,0){$\cdot$}}
\put(285,220){\makebox(0,0){$\cdot$}}
\put(285,240){\makebox(0,0){$\cdot$}}
\put(285,260){\makebox(0,0){$\cdot$}}
\put(285,280){\makebox(0,0){$\cdot$}}
\put(285,300){\makebox(0,0){$\cdot$}}
\put(285,320){\makebox(0,0){$\cdot$}}
\put(285,340){\makebox(0,0){$\cdot$}}
\put(285,360){\makebox(0,0){$\cdot$}}
\put(285,380){\makebox(0,0){$\cdot$}}
\put(285,400){\makebox(0,0){$\cdot$}}
\put(285,420){\makebox(0,0){$\cdot$}}
\put(285,440){\makebox(0,0){$\cdot$}}
\put(285,460){\makebox(0,0){$\cdot$}}
\put(285,480){\makebox(0,0){$\cdot$}}
\put(285,500){\makebox(0,0){$\cdot$}}
\put(285,520){\makebox(0,0){$\cdot$}}
\put(285,540){\makebox(0,0){$\cdot$}}
\put(285,560){\makebox(0,0){$\cdot$}}
\put(285,580){\makebox(0,0){$\cdot$}}
\put(285,600){\makebox(0,0){$\cdot$}}
\put(285,620){\makebox(0,0){$\cdot$}}
\put(285,640){\makebox(0,0){$\cdot$}}
\put(285,660){\makebox(0,0){$\cdot$}}
\put(285,680){\makebox(0,0){$\cdot$}}
\put(285,700){\makebox(0,0){$\cdot$}}
\put(285,720){\makebox(0,0){$\cdot$}}
\put(285,740){\makebox(0,0){$\cdot$}}
\put(285,760){\makebox(0,0){$\cdot$}}
\put(285,780){\makebox(0,0){$\cdot$}}
\put(285,800){\makebox(0,0){$\cdot$}}
\put(285,820){\makebox(0,0){$\cdot$}}
\put(285,840){\makebox(0,0){$\cdot$}}
\put(285,-40){\makebox(0,0){\Large $R_{m}$}}
\put(1270,80){\makebox(0,0){$\cdot$}}
\put(1270,100){\makebox(0,0){$\cdot$}}
\put(1270,120){\makebox(0,0){$\cdot$}}
\put(1270,140){\makebox(0,0){$\cdot$}}
\put(1270,160){\makebox(0,0){$\cdot$}}
\put(1270,180){\makebox(0,0){$\cdot$}}
\put(1270,200){\makebox(0,0){$\cdot$}}
\put(1270,220){\makebox(0,0){$\cdot$}}
\put(1270,240){\makebox(0,0){$\cdot$}}
\put(1270,260){\makebox(0,0){$\cdot$}}
\put(1270,280){\makebox(0,0){$\cdot$}}
\put(1270,300){\makebox(0,0){$\cdot$}}
\put(1270,320){\makebox(0,0){$\cdot$}}
\put(1270,340){\makebox(0,0){$\cdot$}}
\put(1270,360){\makebox(0,0){$\cdot$}}
\put(1270,380){\makebox(0,0){$\cdot$}}
\put(1270,400){\makebox(0,0){$\cdot$}}
\put(1270,420){\makebox(0,0){$\cdot$}}
\put(1270,440){\makebox(0,0){$\cdot$}}
\put(1270,460){\makebox(0,0){$\cdot$}}
\put(1270,480){\makebox(0,0){$\cdot$}}
\put(1270,500){\makebox(0,0){$\cdot$}}
\put(1270,520){\makebox(0,0){$\cdot$}}
\put(1270,540){\makebox(0,0){$\cdot$}}
\put(1270,560){\makebox(0,0){$\cdot$}}
\put(1270,580){\makebox(0,0){$\cdot$}}
\put(1245,-40){\makebox(0,0){\Large $R_{n=0}$}}
\put(1355,80){\makebox(0,0){$\cdot$}}
\put(1355,100){\makebox(0,0){$\cdot$}}
\put(1355,120){\makebox(0,0){$\cdot$}}
\put(1355,140){\makebox(0,0){$\cdot$}}
\put(1355,160){\makebox(0,0){$\cdot$}}
\put(1355,180){\makebox(0,0){$\cdot$}}
\put(1355,200){\makebox(0,0){$\cdot$}}
\put(1355,220){\makebox(0,0){$\cdot$}}
\put(1355,240){\makebox(0,0){$\cdot$}}
\put(1355,260){\makebox(0,0){$\cdot$}}
\put(1355,280){\makebox(0,0){$\cdot$}}
\put(1355,300){\makebox(0,0){$\cdot$}}
\put(1355,320){\makebox(0,0){$\cdot$}}
\put(1355,340){\makebox(0,0){$\cdot$}}
\put(1355,360){\makebox(0,0){$\cdot$}}
\put(1355,380){\makebox(0,0){$\cdot$}}
\put(1355,400){\makebox(0,0){$\cdot$}}
\put(1355,420){\makebox(0,0){$\cdot$}}
\put(1355,440){\makebox(0,0){$\cdot$}}
\put(1355,460){\makebox(0,0){$\cdot$}}
\put(1355,480){\makebox(0,0){$\cdot$}}
\put(1355,500){\makebox(0,0){$\cdot$}}
\put(1355,520){\makebox(0,0){$\cdot$}}
\put(1355,540){\makebox(0,0){$\cdot$}}
\put(1355,560){\makebox(0,0){$\cdot$}}
\put(1355,580){\makebox(0,0){$\cdot$}}
\put(1395,-40){\makebox(0,0){\Large $R_{n=1}$}}

\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.05}}
\put(1416.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.1}}
\put(1416.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,338){\makebox(0,0)[r]{0.15}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,428){\makebox(0,0)[r]{0.2}}
\put(1416.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.25}}
\put(1416.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{0.3}}
\put(1416.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,697){\makebox(0,0)[r]{0.35}}
\put(1416.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,787){\makebox(0,0)[r]{0.4}}
\put(1416.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0.45}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,23){\makebox(0,0){0.1}}
\put(361.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547,23){\makebox(0,0){0.2}}
\put(547.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,23){\makebox(0,0){0.3}}
\put(732.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917,23){\makebox(0,0){0.4}}
\put(917.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1102.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1102,23){\makebox(0,0){0.5}}
\put(1102.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1288.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1288,23){\makebox(0,0){0.6}}
\put(1288.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,812){\makebox(0,0)[r]{$n=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,68){\usebox{\plotpoint}}
\multiput(176,68)(20.756,0.000){43}{\usebox{\plotpoint}}
\put(1068.49,68.00){\usebox{\plotpoint}}
\put(1089.24,68.00){\usebox{\plotpoint}}
\put(1110.00,68.00){\usebox{\plotpoint}}
\multiput(1112,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1130.75,68.00){\usebox{\plotpoint}}
\multiput(1137,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1151.51,68.00){\usebox{\plotpoint}}
\multiput(1153,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1172.26,68.00){\usebox{\plotpoint}}
\multiput(1173,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1193.02,68.00){\usebox{\plotpoint}}
\multiput(1195,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1213.77,68.00){\usebox{\plotpoint}}
\multiput(1215,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,68)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1221,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1234.12,69.00){\usebox{\plotpoint}}
\multiput(1236,69)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1237,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,70)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1245,71)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,71)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,71)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1250,72)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,72)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1253.75,73.00){\usebox{\plotpoint}}
\multiput(1254,73)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1256,74)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1258,75)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,75)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1261,76)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1262,77)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1264,78)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1265,79)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1267,81)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1270.47,84.47){\usebox{\plotpoint}}
\multiput(1271,85)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1275,89)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1278,94)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(1282.06,101.47){\usebox{\plotpoint}}
\multiput(1284,106)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(1289.09,120.97){\usebox{\plotpoint}}
\multiput(1290,124)(7.093,19.506){0}{\usebox{\plotpoint}}
\put(1295.32,140.74){\usebox{\plotpoint}}
\put(1299.45,161.08){\usebox{\plotpoint}}
\multiput(1300,164)(3.607,20.440){0}{\usebox{\plotpoint}}
\put(1303.07,181.51){\usebox{\plotpoint}}
\multiput(1306,202)(2.804,20.565){2}{\usebox{\plotpoint}}
\put(1311.22,243.24){\usebox{\plotpoint}}
\put(1313.97,263.81){\usebox{\plotpoint}}
\multiput(1316,278)(2.065,20.652){2}{\usebox{\plotpoint}}
\put(1320.61,325.71){\usebox{\plotpoint}}
\multiput(1322,341)(1.824,20.675){2}{\usebox{\plotpoint}}
\multiput(1325,375)(1.724,20.684){2}{\usebox{\plotpoint}}
\put(1329.55,429.10){\usebox{\plotpoint}}
\multiput(1331,446)(1.773,20.680){2}{\usebox{\plotpoint}}
\multiput(1334,481)(2.498,20.605){2}{\usebox{\plotpoint}}
\put(1339.84,532.36){\usebox{\plotpoint}}
\put(1342.04,553.00){\usebox{\plotpoint}}
\put(1344.57,573.59){\usebox{\plotpoint}}
\put(1348.25,594.01){\usebox{\plotpoint}}
\multiput(1350,601)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1353,604)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1357.39,595.94){\usebox{\plotpoint}}
\put(1360.75,575.47){\usebox{\plotpoint}}
\multiput(1363,556)(1.824,-20.675){2}{\usebox{\plotpoint}}
\multiput(1366,522)(1.445,-20.705){2}{\usebox{\plotpoint}}
\multiput(1369,479)(1.351,-20.712){2}{\usebox{\plotpoint}}
\multiput(1372,433)(1.655,-20.689){2}{\usebox{\plotpoint}}
\put(1374.75,389.23){\usebox{\plotpoint}}
\put(1376.21,368.53){\usebox{\plotpoint}}
\put(1377.89,347.84){\usebox{\plotpoint}}
\put(1379.30,327.14){\usebox{\plotpoint}}
\put(1380.40,306.42){\usebox{\plotpoint}}
\put(1382.11,285.73){\usebox{\plotpoint}}
\put(1383.20,265.01){\usebox{\plotpoint}}
\put(1385.29,244.36){\usebox{\plotpoint}}
\put(1387.31,223.70){\usebox{\plotpoint}}
\put(1389.19,203.05){\usebox{\plotpoint}}
\multiput(1390,197)(1.592,-20.694){0}{\usebox{\plotpoint}}
\put(1391.27,182.41){\usebox{\plotpoint}}
\multiput(1393,172)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(1394.03,161.85){\usebox{\plotpoint}}
\multiput(1396,153)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(1398.15,141.56){\usebox{\plotpoint}}
\multiput(1399,139)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(1401,133)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(1402,128)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1404.68,121.95){\usebox{\plotpoint}}
\multiput(1405,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1407,119)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1407,117)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1408,116)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1409,115)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1410,114)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1411,113)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1412,112)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1413,111)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1414,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,110)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1415,109)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,109)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1417.73,108.27){\usebox{\plotpoint}}
\multiput(1418,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,108)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1420,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1426,107){\usebox{\plotpoint}}
\put(1306,767){\makebox(0,0)[r]{$n=1$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,372){\usebox{\plotpoint}}
\put(176,371.67){\rule{0.482pt}{0.400pt}}
\multiput(176.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(178,372.67){\rule{0.723pt}{0.400pt}}
\multiput(178.00,372.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(181,373.67){\rule{0.482pt}{0.400pt}}
\multiput(181.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(183.00,375.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(183.00,374.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(186.17,378){\rule{0.400pt}{0.700pt}}
\multiput(185.17,378.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(188.17,381){\rule{0.400pt}{0.900pt}}
\multiput(187.17,381.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(190.61,385.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(189.17,385.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(193.17,389){\rule{0.400pt}{1.100pt}}
\multiput(192.17,389.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(195.17,394){\rule{0.400pt}{1.300pt}}
\multiput(194.17,394.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(197.61,400.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(196.17,400.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(200.17,406){\rule{0.400pt}{1.500pt}}
\multiput(199.17,406.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(202.17,413){\rule{0.400pt}{1.700pt}}
\multiput(201.17,413.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(204.17,421){\rule{0.400pt}{1.700pt}}
\multiput(203.17,421.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(206.61,429.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(205.17,429.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(209.17,437){\rule{0.400pt}{2.100pt}}
\multiput(208.17,437.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(211.17,447){\rule{0.400pt}{1.900pt}}
\multiput(210.17,447.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(213.17,456){\rule{0.400pt}{2.100pt}}
\multiput(212.17,456.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(215.17,466){\rule{0.400pt}{2.300pt}}
\multiput(214.17,466.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(217.17,477){\rule{0.400pt}{2.300pt}}
\multiput(216.17,477.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(219.17,488){\rule{0.400pt}{2.300pt}}
\multiput(218.17,488.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(221.17,499){\rule{0.400pt}{2.500pt}}
\multiput(220.17,499.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(223.17,511){\rule{0.400pt}{2.500pt}}
\multiput(222.17,511.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(225.17,523){\rule{0.400pt}{2.500pt}}
\multiput(224.17,523.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(227.17,535){\rule{0.400pt}{2.700pt}}
\multiput(226.17,535.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(229.17,548){\rule{0.400pt}{2.500pt}}
\multiput(228.17,548.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(231.17,560){\rule{0.400pt}{2.700pt}}
\multiput(230.17,560.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(232.67,573){\rule{0.400pt}{3.132pt}}
\multiput(232.17,573.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(234.17,586){\rule{0.400pt}{2.900pt}}
\multiput(233.17,586.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(236.17,600){\rule{0.400pt}{2.700pt}}
\multiput(235.17,600.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(238.17,613){\rule{0.400pt}{2.700pt}}
\multiput(237.17,613.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(240.17,626){\rule{0.400pt}{2.900pt}}
\multiput(239.17,626.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(241.67,640){\rule{0.400pt}{3.132pt}}
\multiput(241.17,640.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(243.17,653){\rule{0.400pt}{2.700pt}}
\multiput(242.17,653.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(245.17,666){\rule{0.400pt}{2.700pt}}
\multiput(244.17,666.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(246.67,679){\rule{0.400pt}{3.132pt}}
\multiput(246.17,679.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(248.17,692){\rule{0.400pt}{2.700pt}}
\multiput(247.17,692.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(250.17,705){\rule{0.400pt}{2.500pt}}
\multiput(249.17,705.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(251.67,717){\rule{0.400pt}{3.132pt}}
\multiput(251.17,717.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(253.17,730){\rule{0.400pt}{2.300pt}}
\multiput(252.17,730.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(255.17,741){\rule{0.400pt}{2.500pt}}
\multiput(254.17,741.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(256.67,753){\rule{0.400pt}{2.650pt}}
\multiput(256.17,753.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(258.17,764){\rule{0.400pt}{2.300pt}}
\multiput(257.17,764.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(259.67,775){\rule{0.400pt}{2.409pt}}
\multiput(259.17,775.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(261.17,785){\rule{0.400pt}{2.100pt}}
\multiput(260.17,785.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(262.67,795){\rule{0.400pt}{2.168pt}}
\multiput(262.17,795.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(264.17,804){\rule{0.400pt}{1.900pt}}
\multiput(263.17,804.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(265.67,813){\rule{0.400pt}{1.927pt}}
\multiput(265.17,813.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(267.17,821){\rule{0.400pt}{1.700pt}}
\multiput(266.17,821.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(268.67,829){\rule{0.400pt}{1.445pt}}
\multiput(268.17,829.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(270.17,835){\rule{0.400pt}{1.300pt}}
\multiput(269.17,835.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(271.67,841){\rule{0.400pt}{1.445pt}}
\multiput(271.17,841.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(273.17,847){\rule{0.400pt}{0.900pt}}
\multiput(272.17,847.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(274.67,851){\rule{0.400pt}{0.964pt}}
\multiput(274.17,851.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(276.17,855){\rule{0.400pt}{0.700pt}}
\multiput(275.17,855.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(277.67,858){\rule{0.400pt}{0.482pt}}
\multiput(277.17,858.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279,860.17){\rule{0.482pt}{0.400pt}}
\multiput(279.00,859.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283.67,860){\rule{0.400pt}{0.482pt}}
\multiput(283.17,861.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285,858.17){\rule{0.482pt}{0.400pt}}
\multiput(285.00,859.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.17,854){\rule{0.400pt}{0.900pt}}
\multiput(286.17,856.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(288.67,850){\rule{0.400pt}{0.964pt}}
\multiput(288.17,852.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(290.17,845){\rule{0.400pt}{1.100pt}}
\multiput(289.17,847.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(291.67,839){\rule{0.400pt}{1.445pt}}
\multiput(291.17,842.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(293.17,832){\rule{0.400pt}{1.500pt}}
\multiput(292.17,835.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(294.67,823){\rule{0.400pt}{2.168pt}}
\multiput(294.17,827.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(296.17,814){\rule{0.400pt}{1.900pt}}
\multiput(295.17,819.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(298.17,804){\rule{0.400pt}{2.100pt}}
\multiput(297.17,809.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(299.67,794){\rule{0.400pt}{2.409pt}}
\multiput(299.17,799.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(301.17,782){\rule{0.400pt}{2.500pt}}
\multiput(300.17,788.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(303.17,769){\rule{0.400pt}{2.700pt}}
\multiput(302.17,776.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(305.17,755){\rule{0.400pt}{2.900pt}}
\multiput(304.17,762.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(306.67,741){\rule{0.400pt}{3.373pt}}
\multiput(306.17,748.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(308.17,726){\rule{0.400pt}{3.100pt}}
\multiput(307.17,734.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(310.17,710){\rule{0.400pt}{3.300pt}}
\multiput(309.17,719.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(312.17,693){\rule{0.400pt}{3.500pt}}
\multiput(311.17,702.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(314.17,675){\rule{0.400pt}{3.700pt}}
\multiput(313.17,685.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(316.17,657){\rule{0.400pt}{3.700pt}}
\multiput(315.17,667.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(318.17,638){\rule{0.400pt}{3.900pt}}
\multiput(317.17,648.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(320.17,619){\rule{0.400pt}{3.900pt}}
\multiput(319.17,629.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(322.61,607.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(321.17,613.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(325.17,579){\rule{0.400pt}{4.100pt}}
\multiput(324.17,590.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(327.61,566.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(326.17,572.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(330.61,545.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(329.17,551.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\put(333.17,516){\rule{0.400pt}{4.300pt}}
\multiput(332.17,528.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(335.61,503.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(334.17,509.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(338.60,485.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(337.17,490.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(342.61,460.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(341.17,466.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(345.60,441.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(344.17,446.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(349.59,421.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(348.17,425.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(354.59,399.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(353.17,403.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(359.59,377.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(358.17,381.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(364.59,357.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(363.17,360.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(371.59,334.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(370.17,337.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(379.58,311.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(378.17,313.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(390.58,286.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(389.17,288.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(401.58,264.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(400.17,266.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(413.58,245.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(412.17,246.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(424.58,229.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(423.17,230.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(436.58,215.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(435.17,216.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(447.00,204.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(447.00,205.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(459.00,193.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(459.00,194.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(470.00,184.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(470.00,185.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(482.00,175.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(482.00,176.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(493.00,167.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(493.00,168.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(505.00,160.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(505.00,161.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(516.00,154.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(516.00,155.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(528.00,149.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(528.00,150.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(539.00,143.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(539.00,144.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(551.00,139.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(551.00,140.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(563.00,134.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(563.00,135.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(574.00,131.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(574.00,132.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(586.00,127.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(586.00,128.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(598.00,124.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(598.00,125.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(609.00,121.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(609.00,122.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(621.00,118.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(621.00,119.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(633,115.17){\rule{2.300pt}{0.400pt}}
\multiput(633.00,116.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(644,113.17){\rule{2.500pt}{0.400pt}}
\multiput(644.00,114.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(656,111.17){\rule{2.500pt}{0.400pt}}
\multiput(656.00,112.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(668,109.17){\rule{2.300pt}{0.400pt}}
\multiput(668.00,110.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(679,107.17){\rule{2.500pt}{0.400pt}}
\multiput(679.00,108.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(691,105.17){\rule{2.500pt}{0.400pt}}
\multiput(691.00,106.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(703,103.67){\rule{2.650pt}{0.400pt}}
\multiput(703.00,104.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(714,102.17){\rule{2.500pt}{0.400pt}}
\multiput(714.00,103.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(726,100.67){\rule{2.650pt}{0.400pt}}
\multiput(726.00,101.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(737,99.17){\rule{2.500pt}{0.400pt}}
\multiput(737.00,100.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(749,97.67){\rule{2.891pt}{0.400pt}}
\multiput(749.00,98.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(761,96.67){\rule{2.650pt}{0.400pt}}
\multiput(761.00,97.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(772,95.67){\rule{2.891pt}{0.400pt}}
\multiput(772.00,96.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(784,94.67){\rule{2.891pt}{0.400pt}}
\multiput(784.00,95.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(796,93.67){\rule{2.650pt}{0.400pt}}
\multiput(796.00,94.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(807,92.67){\rule{2.891pt}{0.400pt}}
\multiput(807.00,93.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(819,91.67){\rule{2.891pt}{0.400pt}}
\multiput(819.00,92.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(831,90.67){\rule{2.891pt}{0.400pt}}
\multiput(831.00,91.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(843,89.67){\rule{2.891pt}{0.400pt}}
\multiput(843.00,90.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(281.0,862.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(866,88.67){\rule{2.891pt}{0.400pt}}
\multiput(866.00,89.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(878,87.67){\rule{2.650pt}{0.400pt}}
\multiput(878.00,88.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(855.0,90.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(901,86.67){\rule{2.891pt}{0.400pt}}
\multiput(901.00,87.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(913,85.67){\rule{2.650pt}{0.400pt}}
\multiput(913.00,86.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(889.0,88.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(936,84.67){\rule{2.891pt}{0.400pt}}
\multiput(936.00,85.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(924.0,86.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(959,83.67){\rule{2.891pt}{0.400pt}}
\multiput(959.00,84.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(948.0,85.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(983,82.67){\rule{2.650pt}{0.400pt}}
\multiput(983.00,83.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(971.0,84.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1018,81.67){\rule{2.650pt}{0.400pt}}
\multiput(1018.00,82.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(994.0,83.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1041,80.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,81.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1029.0,82.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1075,79.67){\rule{2.891pt}{0.400pt}}
\multiput(1075.00,80.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1052.0,81.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1121,78.67){\rule{2.891pt}{0.400pt}}
\multiput(1121.00,79.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1087.0,80.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1156,78.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,78.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167,80.17){\rule{2.300pt}{0.400pt}}
\multiput(1167.00,79.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1178.00,82.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1178.00,81.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1190.00,88.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1190.00,87.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1198.59,96.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1197.17,96.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1204.59,105.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1203.17,105.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1209.60,117.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1208.17,117.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1213.60,130.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1212.17,130.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1217.61,145.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1216.17,145.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1220.61,160.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1219.17,160.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1223.61,177.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1222.17,177.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(1226.17,195){\rule{0.400pt}{3.700pt}}
\multiput(1225.17,195.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1228.17,213){\rule{0.400pt}{3.900pt}}
\multiput(1227.17,213.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(1230.61,232.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1229.17,232.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\put(1233.17,251){\rule{0.400pt}{4.100pt}}
\multiput(1232.17,251.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1234.67,271){\rule{0.400pt}{4.818pt}}
\multiput(1234.17,271.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1236.17,291){\rule{0.400pt}{4.100pt}}
\multiput(1235.17,291.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1238.17,311){\rule{0.400pt}{3.900pt}}
\multiput(1237.17,311.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1240.17,330){\rule{0.400pt}{4.100pt}}
\multiput(1239.17,330.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1241.67,350){\rule{0.400pt}{4.577pt}}
\multiput(1241.17,350.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1243.17,369){\rule{0.400pt}{3.900pt}}
\multiput(1242.17,369.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1244.67,388){\rule{0.400pt}{4.336pt}}
\multiput(1244.17,388.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1246.17,406){\rule{0.400pt}{3.700pt}}
\multiput(1245.17,406.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1247.67,424){\rule{0.400pt}{4.095pt}}
\multiput(1247.17,424.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1248.67,441){\rule{0.400pt}{4.095pt}}
\multiput(1248.17,441.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1249.67,458){\rule{0.400pt}{3.854pt}}
\multiput(1249.17,458.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1251.17,474){\rule{0.400pt}{3.100pt}}
\multiput(1250.17,474.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1252.67,489){\rule{0.400pt}{3.373pt}}
\multiput(1252.17,489.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1253.67,503){\rule{0.400pt}{3.132pt}}
\multiput(1253.17,503.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1254.67,516){\rule{0.400pt}{3.132pt}}
\multiput(1254.17,516.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1255.67,529){\rule{0.400pt}{2.650pt}}
\multiput(1255.17,529.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1256.67,540){\rule{0.400pt}{2.650pt}}
\multiput(1256.17,540.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1257.67,551){\rule{0.400pt}{2.409pt}}
\multiput(1257.17,551.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1259.17,561){\rule{0.400pt}{1.900pt}}
\multiput(1258.17,561.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1133.0,79.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1261.17,577){\rule{0.400pt}{1.500pt}}
\multiput(1260.17,577.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1261.0,570.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1262.67,590){\rule{0.400pt}{1.204pt}}
\multiput(1262.17,590.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1263.67,595){\rule{0.400pt}{0.964pt}}
\multiput(1263.17,595.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1264.67,599){\rule{0.400pt}{0.482pt}}
\multiput(1264.17,599.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1265.67,601){\rule{0.400pt}{0.482pt}}
\multiput(1265.17,601.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1267,602.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268,602.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.67,600){\rule{0.400pt}{0.482pt}}
\multiput(1269.17,601.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1263.0,584.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1270.67,593){\rule{0.400pt}{0.964pt}}
\multiput(1270.17,595.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1271.67,588){\rule{0.400pt}{1.204pt}}
\multiput(1271.17,590.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1272.67,583){\rule{0.400pt}{1.204pt}}
\multiput(1272.17,585.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1273.67,577){\rule{0.400pt}{1.445pt}}
\multiput(1273.17,580.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1274.67,569){\rule{0.400pt}{1.927pt}}
\multiput(1274.17,573.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1271.0,597.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1275.67,553){\rule{0.400pt}{1.927pt}}
\multiput(1275.17,557.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1276.67,544){\rule{0.400pt}{2.168pt}}
\multiput(1276.17,548.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1277.67,534){\rule{0.400pt}{2.409pt}}
\multiput(1277.17,539.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1276.0,561.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1278.67,513){\rule{0.400pt}{2.409pt}}
\multiput(1278.17,518.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1279.67,501){\rule{0.400pt}{2.891pt}}
\multiput(1279.17,507.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1279.0,523.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1280.67,477){\rule{0.400pt}{3.132pt}}
\multiput(1280.17,483.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1281.67,465){\rule{0.400pt}{2.891pt}}
\multiput(1281.17,471.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1282.67,452){\rule{0.400pt}{3.132pt}}
\multiput(1282.17,458.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1281.0,490.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1283.67,425){\rule{0.400pt}{3.373pt}}
\multiput(1283.17,432.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1284.67,411){\rule{0.400pt}{3.373pt}}
\multiput(1284.17,418.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1285.67,398){\rule{0.400pt}{3.132pt}}
\multiput(1285.17,404.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1284.0,439.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1286.67,370){\rule{0.400pt}{3.373pt}}
\multiput(1286.17,377.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1287.67,356){\rule{0.400pt}{3.373pt}}
\multiput(1287.17,363.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1287.0,384.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1288.67,328){\rule{0.400pt}{3.373pt}}
\multiput(1288.17,335.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1289.67,314){\rule{0.400pt}{3.373pt}}
\multiput(1289.17,321.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1290.67,300){\rule{0.400pt}{3.373pt}}
\multiput(1290.17,307.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1291.67,287){\rule{0.400pt}{3.132pt}}
\multiput(1291.17,293.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1289.0,342.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1292.67,261){\rule{0.400pt}{3.132pt}}
\multiput(1292.17,267.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1293.67,248){\rule{0.400pt}{3.132pt}}
\multiput(1293.17,254.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1294.67,236){\rule{0.400pt}{2.891pt}}
\multiput(1294.17,242.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1295.67,224){\rule{0.400pt}{2.891pt}}
\multiput(1295.17,230.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1296.67,212){\rule{0.400pt}{2.891pt}}
\multiput(1296.17,218.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1297.67,201){\rule{0.400pt}{2.650pt}}
\multiput(1297.17,206.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1298.67,191){\rule{0.400pt}{2.409pt}}
\multiput(1298.17,196.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1299.67,180){\rule{0.400pt}{2.650pt}}
\multiput(1299.17,185.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1300.67,171){\rule{0.400pt}{2.168pt}}
\multiput(1300.17,175.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1301.67,161){\rule{0.400pt}{2.409pt}}
\multiput(1301.17,166.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1302.67,153){\rule{0.400pt}{1.927pt}}
\multiput(1302.17,157.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1303.67,145){\rule{0.400pt}{1.927pt}}
\multiput(1303.17,149.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1305.17,137){\rule{0.400pt}{1.700pt}}
\multiput(1304.17,141.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1307.17,130){\rule{0.400pt}{1.500pt}}
\multiput(1306.17,133.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1309.17,124){\rule{0.400pt}{1.300pt}}
\multiput(1308.17,127.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1311.17,119){\rule{0.400pt}{1.100pt}}
\multiput(1310.17,121.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1313.61,115.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1312.17,117.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1316,112.67){\rule{2.891pt}{0.400pt}}
\multiput(1316.00,113.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1293.0,274.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\end{picture}

\vspace{20mm}

% GNUPLOT: LaTeX picture bg2b.tex Fig. 2-(b)
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(-40,480){\makebox(0,0)[1]{\shortstack{\Large $T^{t}_{\;t}/v^{4}$}}}
\put(800,-140){\makebox(0,0){\Large $r/H^{-1}$}}
\put(360,80){\makebox(0,0){$\cdot$}}
\put(360,100){\makebox(0,0){$\cdot$}}
\put(360,120){\makebox(0,0){$\cdot$}}
\put(360,140){\makebox(0,0){$\cdot$}}
\put(360,160){\makebox(0,0){$\cdot$}}
\put(360,180){\makebox(0,0){$\cdot$}}
\put(360,200){\makebox(0,0){$\cdot$}}
\put(360,220){\makebox(0,0){$\cdot$}}
\put(360,240){\makebox(0,0){$\cdot$}}
\put(360,260){\makebox(0,0){$\cdot$}}
\put(360,280){\makebox(0,0){$\cdot$}}
\put(360,300){\makebox(0,0){$\cdot$}}
\put(360,320){\makebox(0,0){$\cdot$}}
\put(360,340){\makebox(0,0){$\cdot$}}
\put(360,360){\makebox(0,0){$\cdot$}}
\put(360,380){\makebox(0,0){$\cdot$}}
\put(360,400){\makebox(0,0){$\cdot$}}
\put(360,420){\makebox(0,0){$\cdot$}}
\put(360,440){\makebox(0,0){$\cdot$}}
\put(360,460){\makebox(0,0){$\cdot$}}
\put(360,480){\makebox(0,0){$\cdot$}}
\put(360,500){\makebox(0,0){$\cdot$}}
\put(360,520){\makebox(0,0){$\cdot$}}
\put(360,540){\makebox(0,0){$\cdot$}}
\put(360,560){\makebox(0,0){$\cdot$}}
\put(360,580){\makebox(0,0){$\cdot$}}
\put(360,600){\makebox(0,0){$\cdot$}}
\put(360,620){\makebox(0,0){$\cdot$}}
\put(360,640){\makebox(0,0){$\cdot$}}
\put(360,660){\makebox(0,0){$\cdot$}}
\put(360,680){\makebox(0,0){$\cdot$}}
\put(360,700){\makebox(0,0){$\cdot$}}
\put(360,720){\makebox(0,0){$\cdot$}}
\put(360,740){\makebox(0,0){$\cdot$}}
\put(360,760){\makebox(0,0){$\cdot$}}
\put(360,780){\makebox(0,0){$\cdot$}}
\put(360,800){\makebox(0,0){$\cdot$}}
\put(360,820){\makebox(0,0){$\cdot$}}
\put(360,840){\makebox(0,0){$\cdot$}}
\put(345,-40){\makebox(0,0){\Large $R_{m}$}}
\put(670,80){\makebox(0,0){$\cdot$}}
\put(670,100){\makebox(0,0){$\cdot$}}
\put(670,120){\makebox(0,0){$\cdot$}}
\put(670,140){\makebox(0,0){$\cdot$}}
\put(670,160){\makebox(0,0){$\cdot$}}
\put(670,180){\makebox(0,0){$\cdot$}}
\put(670,200){\makebox(0,0){$\cdot$}}
\put(670,220){\makebox(0,0){$\cdot$}}
\put(670,240){\makebox(0,0){$\cdot$}}
\put(670,260){\makebox(0,0){$\cdot$}}
\put(670,280){\makebox(0,0){$\cdot$}}
\put(670,300){\makebox(0,0){$\cdot$}}
\put(670,320){\makebox(0,0){$\cdot$}}
\put(670,340){\makebox(0,0){$\cdot$}}
\put(670,360){\makebox(0,0){$\cdot$}}
\put(670,380){\makebox(0,0){$\cdot$}}
\put(670,400){\makebox(0,0){$\cdot$}}
\put(670,420){\makebox(0,0){$\cdot$}}
\put(670,440){\makebox(0,0){$\cdot$}}
\put(670,460){\makebox(0,0){$\cdot$}}
\put(670,480){\makebox(0,0){$\cdot$}}
\put(670,500){\makebox(0,0){$\cdot$}}
\put(670,520){\makebox(0,0){$\cdot$}}
\put(700,-40){\makebox(0,0){\Large $R_{n=0}$}}
\put(910,80){\makebox(0,0){$\cdot$}}
\put(910,100){\makebox(0,0){$\cdot$}}
\put(910,120){\makebox(0,0){$\cdot$}}
\put(910,140){\makebox(0,0){$\cdot$}}
\put(910,160){\makebox(0,0){$\cdot$}}
\put(910,180){\makebox(0,0){$\cdot$}}
\put(910,200){\makebox(0,0){$\cdot$}}
\put(910,220){\makebox(0,0){$\cdot$}}
\put(910,240){\makebox(0,0){$\cdot$}}
\put(910,260){\makebox(0,0){$\cdot$}}
\put(910,280){\makebox(0,0){$\cdot$}}
\put(910,300){\makebox(0,0){$\cdot$}}
\put(910,320){\makebox(0,0){$\cdot$}}
\put(910,340){\makebox(0,0){$\cdot$}}
\put(910,360){\makebox(0,0){$\cdot$}}
\put(910,380){\makebox(0,0){$\cdot$}}
\put(910,400){\makebox(0,0){$\cdot$}}
\put(910,420){\makebox(0,0){$\cdot$}}
\put(910,440){\makebox(0,0){$\cdot$}}
\put(910,460){\makebox(0,0){$\cdot$}}
\put(910,480){\makebox(0,0){$\cdot$}}
\put(910,500){\makebox(0,0){$\cdot$}}
\put(910,520){\makebox(0,0){$\cdot$}}
\put(910,-40){\makebox(0,0){\Large $R_{n=1}$}}

\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,184){\makebox(0,0)[r]{0.1}}
\put(1416.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,299){\makebox(0,0)[r]{0.2}}
\put(1416.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,415){\makebox(0,0)[r]{0.3}}
\put(1416.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{0.4}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,646){\makebox(0,0)[r]{0.5}}
\put(1416.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,761){\makebox(0,0)[r]{0.6}}
\put(1416.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0.7}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324,23){\makebox(0,0){0.1}}
\put(324.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472,23){\makebox(0,0){0.2}}
\put(472.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621,23){\makebox(0,0){0.3}}
\put(621.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769,23){\makebox(0,0){0.4}}
\put(769.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917,23){\makebox(0,0){0.5}}
\put(917.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1065.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1065,23){\makebox(0,0){0.6}}
\put(1065.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1214.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1214,23){\makebox(0,0){0.7}}
\put(1214.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1362.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1362,23){\makebox(0,0){0.8}}
\put(1362.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,812){\makebox(0,0)[r]{$n=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,76){\usebox{\plotpoint}}
\put(176.00,76.00){\usebox{\plotpoint}}
\multiput(177,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(178,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(179,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(180,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(181,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(182,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(183,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(184,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(185,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(186,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(187,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(188,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(190,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(191,76)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(192,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(193,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(195,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.34,77.00){\usebox{\plotpoint}}
\multiput(197,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(199,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(202,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(204,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(207,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(209,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(212,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(214,77)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.10,77.00){\usebox{\plotpoint}}
\multiput(219,77)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(222,78)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,78)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,78)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(237.62,78.72){\usebox{\plotpoint}}
\multiput(239,79)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,79)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(249,80)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.17,80.83){\usebox{\plotpoint}}
\multiput(259,81)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(264,82)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,82)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(278.61,83.92){\usebox{\plotpoint}}
\multiput(279,84)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(284,85)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(289,86)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(298.97,87.99){\usebox{\plotpoint}}
\multiput(299,88)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(305,89)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(318.90,93.56){\usebox{\plotpoint}}
\multiput(325,96)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(338.17,101.27){\usebox{\plotpoint}}
\multiput(345,104)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(356.90,110.14){\usebox{\plotpoint}}
\put(374.27,121.49){\usebox{\plotpoint}}
\multiput(375,122)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(390.51,134.41){\usebox{\plotpoint}}
\multiput(395,138)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(405.58,148.64){\usebox{\plotpoint}}
\put(419.32,164.19){\usebox{\plotpoint}}
\put(431.91,180.67){\usebox{\plotpoint}}
\put(442.94,198.24){\usebox{\plotpoint}}
\put(453.91,215.86){\usebox{\plotpoint}}
\multiput(454,216)(10.523,17.890){0}{\usebox{\plotpoint}}
\put(464.40,233.76){\usebox{\plotpoint}}
\multiput(474,252)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(492.63,289.26){\usebox{\plotpoint}}
\put(501.32,308.11){\usebox{\plotpoint}}
\put(510.14,326.90){\usebox{\plotpoint}}
\put(518.87,345.72){\usebox{\plotpoint}}
\put(527.46,364.62){\usebox{\plotpoint}}
\put(536.13,383.48){\usebox{\plotpoint}}
\multiput(544,400)(8.923,18.739){2}{\usebox{\plotpoint}}
\put(563.64,439.32){\usebox{\plotpoint}}
\put(573.31,457.69){\usebox{\plotpoint}}
\multiput(574,459)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(584.23,475.34){\usebox{\plotpoint}}
\put(595.91,492.48){\usebox{\plotpoint}}
\put(609.04,508.54){\usebox{\plotpoint}}
\multiput(614,514)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(624.47,522.33){\usebox{\plotpoint}}
\put(642.16,533.08){\usebox{\plotpoint}}
\multiput(644,534)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(662.22,537.82){\usebox{\plotpoint}}
\multiput(664,538)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(682.79,536.24){\usebox{\plotpoint}}
\multiput(684,536)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(702.65,530.54){\usebox{\plotpoint}}
\multiput(704,530)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(721.10,521.05){\usebox{\plotpoint}}
\multiput(723,520)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(739.35,511.19){\usebox{\plotpoint}}
\multiput(743,509)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(757.33,500.84){\usebox{\plotpoint}}
\multiput(763,498)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(775.36,490.58){\usebox{\plotpoint}}
\multiput(783,486)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(793.57,480.66){\usebox{\plotpoint}}
\put(811.73,470.64){\usebox{\plotpoint}}
\multiput(813,470)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(830.66,462.17){\usebox{\plotpoint}}
\multiput(833,461)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(849.84,454.26){\usebox{\plotpoint}}
\multiput(853,453)(19.880,-5.964){0}{\usebox{\plotpoint}}
\put(869.42,447.43){\usebox{\plotpoint}}
\multiput(873,446)(19.880,-5.964){0}{\usebox{\plotpoint}}
\put(889.33,441.73){\usebox{\plotpoint}}
\multiput(893,441)(19.880,-5.964){0}{\usebox{\plotpoint}}
\put(909.45,436.71){\usebox{\plotpoint}}
\multiput(913,436)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(929.80,432.64){\usebox{\plotpoint}}
\multiput(933,432)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(950.26,429.27){\usebox{\plotpoint}}
\multiput(953,429)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(970.76,426.22){\usebox{\plotpoint}}
\multiput(973,426)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(991.40,424.07){\usebox{\plotpoint}}
\multiput(992,424)(20.652,-2.065){0}{\usebox{\plotpoint}}
\multiput(1002,423)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(1012.06,421.99){\usebox{\plotpoint}}
\multiput(1022,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1032.76,420.92){\usebox{\plotpoint}}
\multiput(1042,420)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(1053.42,419.00){\usebox{\plotpoint}}
\multiput(1062,419)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(1074.12,418.00){\usebox{\plotpoint}}
\multiput(1082,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1094.86,417.71){\usebox{\plotpoint}}
\multiput(1102,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1115.58,417.00){\usebox{\plotpoint}}
\multiput(1122,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.32,416.57){\usebox{\plotpoint}}
\multiput(1142,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1157.05,416.00){\usebox{\plotpoint}}
\multiput(1162,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1177.80,416.00){\usebox{\plotpoint}}
\multiput(1182,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1198.56,416.00){\usebox{\plotpoint}}
\multiput(1202,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1219.28,415.27){\usebox{\plotpoint}}
\multiput(1222,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.02,415.00){\usebox{\plotpoint}}
\multiput(1242,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1260.77,415.00){\usebox{\plotpoint}}
\multiput(1262,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.53,415.00){\usebox{\plotpoint}}
\multiput(1291,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1302.28,415.00){\usebox{\plotpoint}}
\multiput(1311,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.04,415.00){\usebox{\plotpoint}}
\multiput(1331,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1343.80,415.00){\usebox{\plotpoint}}
\multiput(1351,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1364.55,415.00){\usebox{\plotpoint}}
\multiput(1371,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1385.31,415.00){\usebox{\plotpoint}}
\multiput(1391,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.06,415.00){\usebox{\plotpoint}}
\multiput(1411,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1426.82,415.00){\usebox{\plotpoint}}
\multiput(1431,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,415){\usebox{\plotpoint}}
\put(1306,767){\makebox(0,0)[r]{$n=1$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,786){\usebox{\plotpoint}}
\put(186,785.67){\rule{1.204pt}{0.400pt}}
\multiput(186.00,785.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(176.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(196,786.67){\rule{1.204pt}{0.400pt}}
\multiput(196.00,786.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(201,787.67){\rule{1.204pt}{0.400pt}}
\multiput(201.00,787.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(206,789.17){\rule{1.100pt}{0.400pt}}
\multiput(206.00,788.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(211,790.67){\rule{1.445pt}{0.400pt}}
\multiput(211.00,790.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(217,792.17){\rule{1.100pt}{0.400pt}}
\multiput(217.00,791.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(222,793.67){\rule{1.204pt}{0.400pt}}
\multiput(222.00,793.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(227,795.17){\rule{1.100pt}{0.400pt}}
\multiput(227.00,794.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(232,797.17){\rule{1.100pt}{0.400pt}}
\multiput(232.00,796.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(237.00,799.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(237.00,798.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(242,802.17){\rule{1.100pt}{0.400pt}}
\multiput(242.00,801.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(247,804.17){\rule{1.100pt}{0.400pt}}
\multiput(247.00,803.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(252.00,806.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(252.00,805.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(256,809.17){\rule{1.100pt}{0.400pt}}
\multiput(256.00,808.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(261.00,811.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(261.00,810.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(266.00,814.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(266.00,813.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(271.00,817.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(271.00,816.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(276,820.17){\rule{1.100pt}{0.400pt}}
\multiput(276.00,819.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(281.00,822.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(281.00,821.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(286.00,825.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(286.00,824.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(291.00,828.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(291.00,827.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(295,831.17){\rule{1.100pt}{0.400pt}}
\multiput(295.00,830.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(300.00,833.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(300.00,832.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(305.00,836.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(305.00,835.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(310,839.17){\rule{0.900pt}{0.400pt}}
\multiput(310.00,838.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(314,841.17){\rule{1.100pt}{0.400pt}}
\multiput(314.00,840.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(319.00,843.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(319.00,842.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(324,846.17){\rule{1.100pt}{0.400pt}}
\multiput(324.00,845.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(329,847.67){\rule{0.964pt}{0.400pt}}
\multiput(329.00,847.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(333,849.17){\rule{1.100pt}{0.400pt}}
\multiput(333.00,848.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(338,850.67){\rule{1.204pt}{0.400pt}}
\multiput(338.00,850.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(343,852.17){\rule{0.900pt}{0.400pt}}
\multiput(343.00,851.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(191.0,787.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(352,853.67){\rule{1.204pt}{0.400pt}}
\multiput(352.00,853.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(347.0,854.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(371,853.67){\rule{0.964pt}{0.400pt}}
\multiput(371.00,854.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375,852.67){\rule{1.204pt}{0.400pt}}
\multiput(375.00,853.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(380,851.17){\rule{1.100pt}{0.400pt}}
\multiput(380.00,852.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(385,849.17){\rule{0.900pt}{0.400pt}}
\multiput(385.00,850.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(389.00,847.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(389.00,848.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(394.00,844.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(394.00,845.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(399.00,841.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(399.00,842.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(404.00,838.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(404.00,839.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(408.00,834.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(408.00,835.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.00,829.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(413.00,830.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,824.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(418.00,825.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(423.59,818.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(422.17,819.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(428.59,811.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(427.17,812.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(433.59,804.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(432.17,806.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(438.59,796.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(437.17,798.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(443.59,788.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(442.17,790.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(448.59,780.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(447.17,782.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(453.59,771.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(452.17,772.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(459.59,760.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(458.17,762.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(464.59,750.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(463.17,752.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(470.59,738.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(469.17,740.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(475.59,726.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(474.17,728.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(481.59,713.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(480.17,715.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(487.59,700.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(486.17,702.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(493.59,686.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(492.17,688.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(499.59,673.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(498.17,675.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(506.59,657.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(505.17,659.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(512.59,641.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(511.17,643.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(519.59,624.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(518.17,626.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(527.59,606.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(526.17,608.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(534.59,589.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(533.17,591.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(543.59,569.90)(0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(542.17,571.95)(9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(552.59,549.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(551.17,551.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(561.58,529.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(560.17,531.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(572.58,507.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(571.17,509.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(585.58,484.74)(0.494,-0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(584.17,486.37)(14.000,-22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(599.58,461.09)(0.494,-0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(598.17,462.55)(14.000,-19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(613.58,440.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(612.17,441.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(627.00,423.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(627.00,424.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(641.00,409.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(641.00,410.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(655.00,397.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(655.00,398.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(669.00,389.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(669.00,390.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(683,385.17){\rule{2.900pt}{0.400pt}}
\multiput(683.00,386.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(697,385.17){\rule{2.900pt}{0.400pt}}
\multiput(697.00,384.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(711.00,387.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(711.00,386.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(726.00,392.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(726.00,391.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(738.00,399.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(738.00,398.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(749.00,406.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(749.00,405.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(759.00,414.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(759.00,413.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(768.00,423.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(768.00,422.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(776.59,431.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(775.17,431.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(784.59,440.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(783.17,440.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(791.00,448.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(791.00,447.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(799.59,456.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(798.17,456.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(806.59,464.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(805.17,464.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(812.59,471.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(811.17,471.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(819.59,479.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(818.17,479.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(825.00,486.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(825.00,485.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(831.00,492.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(831.00,491.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(837.00,498.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(837.00,497.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,504.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(843.00,503.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(849.00,509.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(849.00,508.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(855.00,514.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(855.00,513.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(860.00,518.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(860.00,517.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(866.00,522.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(866.00,521.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(871.00,526.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(871.00,525.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(877,529.17){\rule{1.100pt}{0.400pt}}
\multiput(877.00,528.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(882.00,531.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(882.00,530.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(888,533.67){\rule{1.204pt}{0.400pt}}
\multiput(888.00,533.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(893,534.67){\rule{1.204pt}{0.400pt}}
\multiput(893.00,534.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(898,535.67){\rule{1.445pt}{0.400pt}}
\multiput(898.00,535.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(904,536.67){\rule{1.204pt}{0.400pt}}
\multiput(904.00,536.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(357.0,855.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(914,536.67){\rule{1.445pt}{0.400pt}}
\multiput(914.00,537.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(909.0,538.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(925,535.67){\rule{1.204pt}{0.400pt}}
\multiput(925.00,536.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(930,534.17){\rule{1.300pt}{0.400pt}}
\multiput(930.00,535.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(936,532.67){\rule{1.204pt}{0.400pt}}
\multiput(936.00,533.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(941,531.17){\rule{1.300pt}{0.400pt}}
\multiput(941.00,532.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(947.00,529.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(947.00,530.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(952,526.17){\rule{1.300pt}{0.400pt}}
\multiput(952.00,527.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(958.00,524.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(958.00,525.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(964.00,521.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(964.00,522.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(969.00,518.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(969.00,519.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(975.00,515.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(975.00,516.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(981.00,511.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(981.00,512.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(987.00,508.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(987.00,509.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(993.00,504.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(993.00,505.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(999.00,500.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(999.00,501.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1006.00,496.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1006.00,497.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1012.00,492.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1012.00,493.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1019.00,488.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1019.00,489.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1026.00,484.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1026.00,485.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1033.00,480.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1033.00,481.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1040.00,476.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1040.00,477.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1047.00,472.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1047.00,473.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1055.00,468.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1055.00,469.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1062.00,464.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1062.00,465.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1071.00,460.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1071.00,461.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1079.00,456.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1079.00,457.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1088.00,452.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1088.00,453.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1097.00,448.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1097.00,449.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1106.00,445.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1106.00,446.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1117.00,441.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1117.00,442.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1127.00,438.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1127.00,439.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1138.00,435.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1138.00,436.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1150.00,432.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1150.00,433.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1163,429.17){\rule{2.700pt}{0.400pt}}
\multiput(1163.00,430.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1176,427.17){\rule{3.100pt}{0.400pt}}
\multiput(1176.00,428.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1191,425.17){\rule{2.900pt}{0.400pt}}
\multiput(1191.00,426.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1205,423.17){\rule{2.900pt}{0.400pt}}
\multiput(1205.00,424.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1219,421.67){\rule{3.373pt}{0.400pt}}
\multiput(1219.00,422.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1233,420.17){\rule{2.900pt}{0.400pt}}
\multiput(1233.00,421.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1247,418.67){\rule{3.373pt}{0.400pt}}
\multiput(1247.00,419.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(920.0,537.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1275,417.67){\rule{3.373pt}{0.400pt}}
\multiput(1275.00,418.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1289,416.67){\rule{3.373pt}{0.400pt}}
\multiput(1289.00,417.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1261.0,419.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1317,415.67){\rule{3.373pt}{0.400pt}}
\multiput(1317.00,416.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1303.0,417.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1388,414.67){\rule{3.373pt}{0.400pt}}
\multiput(1388.00,415.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1331.0,416.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(1402.0,415.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(0,480){\makebox(0,0)[1]{\shortstack{\Large $\phi/v$}}}
\put(30,840){\makebox(0,0)[1]{\shortstack{\Large $\phi_{esc}$}}}
\put(800,-30){\makebox(0,0){\Large $rv$}}

\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{0.2}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{0.4}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{0.6}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,684){\makebox(0,0)[r]{0.8}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{1}}
\put(1416.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,23){\makebox(0,0){1}}
\put(356.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,23){\makebox(0,0){2}}
\put(536.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,23){\makebox(0,0){3}}
\put(716.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,23){\makebox(0,0){4}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,23){\makebox(0,0){5}}
\put(1076.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,23){\makebox(0,0){6}}
\put(1256.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){7}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1246,812){\makebox(0,0)[r]{$Gv^{2}=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,835){\usebox{\plotpoint}}
\multiput(176,835)(20.750,-0.472){3}{\usebox{\plotpoint}}
\multiput(220,834)(20.750,-0.461){2}{\usebox{\plotpoint}}
\multiput(265,833)(20.707,-1.412){2}{\usebox{\plotpoint}}
\multiput(309,830)(20.623,-2.343){2}{\usebox{\plotpoint}}
\multiput(353,825)(20.310,-4.276){2}{\usebox{\plotpoint}}
\put(402.50,813.32){\usebox{\plotpoint}}
\put(422.13,806.62){\usebox{\plotpoint}}
\put(441.17,798.41){\usebox{\plotpoint}}
\put(459.27,788.29){\usebox{\plotpoint}}
\multiput(463,786)(16.786,-12.208){0}{\usebox{\plotpoint}}
\put(476.27,776.41){\usebox{\plotpoint}}
\put(492.46,763.48){\usebox{\plotpoint}}
\multiput(493,763)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(506.75,748.43){\usebox{\plotpoint}}
\multiput(508,747)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(520.81,733.19){\usebox{\plotpoint}}
\multiput(522,732)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(533.45,716.74){\usebox{\plotpoint}}
\multiput(534,716)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(540,708)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(545.21,699.66){\usebox{\plotpoint}}
\multiput(550,692)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(556.65,682.36){\usebox{\plotpoint}}
\multiput(560,677)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(567.24,664.52){\usebox{\plotpoint}}
\multiput(569,661)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(577.30,646.40){\usebox{\plotpoint}}
\multiput(578,645)(10.298,-18.021){0}{\usebox{\plotpoint}}
\multiput(582,638)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(587.16,628.15){\usebox{\plotpoint}}
\multiput(591,622)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(596.60,609.73){\usebox{\plotpoint}}
\multiput(598,606)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(605.90,591.21){\usebox{\plotpoint}}
\multiput(606,591)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(610,583)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(614.93,572.53){\usebox{\plotpoint}}
\multiput(617,567)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(623.64,553.72){\usebox{\plotpoint}}
\multiput(625,551)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(629,543)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(632.52,534.97){\usebox{\plotpoint}}
\multiput(636,528)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(641.41,516.24){\usebox{\plotpoint}}
\multiput(643,512)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(649.87,497.35){\usebox{\plotpoint}}
\multiput(650,497)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(654,489)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(658.29,478.41){\usebox{\plotpoint}}
\multiput(661,473)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(667.86,460.00){\usebox{\plotpoint}}
\multiput(669,458)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(672,450)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(676.43,441.14){\usebox{\plotpoint}}
\multiput(680,434)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(685.71,422.57){\usebox{\plotpoint}}
\multiput(688,418)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(695.39,404.22){\usebox{\plotpoint}}
\multiput(696,403)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(700,395)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(704.67,385.66){\usebox{\plotpoint}}
\multiput(708,379)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(713.95,367.09){\usebox{\plotpoint}}
\multiput(716,363)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(724.39,349.22){\usebox{\plotpoint}}
\multiput(725,348)(11.000,-17.601){0}{\usebox{\plotpoint}}
\multiput(730,340)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(734.54,331.14){\usebox{\plotpoint}}
\multiput(739,324)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(745.69,313.64){\usebox{\plotpoint}}
\multiput(749,309)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(756.98,296.23){\usebox{\plotpoint}}
\multiput(759,293)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(769.00,279.33){\usebox{\plotpoint}}
\multiput(770,278)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(781.46,262.72){\usebox{\plotpoint}}
\multiput(782,262)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(793.91,246.12){\usebox{\plotpoint}}
\multiput(794,246)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(801,239)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(808.05,230.94){\usebox{\plotpoint}}
\put(822.21,215.79){\usebox{\plotpoint}}
\multiput(823,215)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(837.28,201.53){\usebox{\plotpoint}}
\multiput(839,200)(15.513,-13.789){0}{\usebox{\plotpoint}}
\put(852.79,187.74){\usebox{\plotpoint}}
\multiput(857,184)(17.004,-11.902){0}{\usebox{\plotpoint}}
\put(869.36,175.28){\usebox{\plotpoint}}
\put(886.38,163.41){\usebox{\plotpoint}}
\multiput(890,161)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(903.78,152.11){\usebox{\plotpoint}}
\put(922.34,142.83){\usebox{\plotpoint}}
\put(941.01,133.76){\usebox{\plotpoint}}
\put(960.07,125.57){\usebox{\plotpoint}}
\put(979.62,118.62){\usebox{\plotpoint}}
\put(999.45,112.50){\usebox{\plotpoint}}
\multiput(1018,107)(20.171,-4.890){2}{\usebox{\plotpoint}}
\multiput(1051,99)(20.486,-3.335){2}{\usebox{\plotpoint}}
\multiput(1094,92)(20.565,-2.804){2}{\usebox{\plotpoint}}
\multiput(1138,86)(20.623,-2.343){2}{\usebox{\plotpoint}}
\multiput(1182,81)(20.710,-1.381){3}{\usebox{\plotpoint}}
\multiput(1227,78)(20.707,-1.412){2}{\usebox{\plotpoint}}
\multiput(1271,75)(20.750,-0.472){2}{\usebox{\plotpoint}}
\multiput(1315,74)(20.735,-0.922){2}{\usebox{\plotpoint}}
\multiput(1360,72)(20.750,-0.472){2}{\usebox{\plotpoint}}
\multiput(1404,71)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1436,71){\usebox{\plotpoint}}
\put(1306,767){\makebox(0,0)[r]{$Gv^{2}=0.01$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,829){\usebox{\plotpoint}}
\put(201,827.67){\rule{2.891pt}{0.400pt}}
\multiput(201.00,828.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(176.0,829.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(225,826.67){\rule{2.891pt}{0.400pt}}
\multiput(225.00,827.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(237,825.67){\rule{3.132pt}{0.400pt}}
\multiput(237.00,826.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(250,824.67){\rule{2.891pt}{0.400pt}}
\multiput(250.00,825.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(262,823.67){\rule{2.891pt}{0.400pt}}
\multiput(262.00,824.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(274,822.67){\rule{2.891pt}{0.400pt}}
\multiput(274.00,823.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(286,821.17){\rule{2.700pt}{0.400pt}}
\multiput(286.00,822.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(299.00,819.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(299.00,820.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(311,816.17){\rule{2.500pt}{0.400pt}}
\multiput(311.00,817.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(323.00,814.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(323.00,815.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(335.00,811.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(335.00,812.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(348.00,807.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(348.00,808.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(360.00,803.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(360.00,804.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(372.00,798.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(372.00,799.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(384.00,792.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(384.00,793.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(397.00,786.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(397.00,787.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(409.00,778.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(409.00,779.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(420.00,770.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(420.00,771.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(429.00,762.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(429.00,763.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(438.00,755.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(438.00,756.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(446.00,747.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(446.00,748.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.59,738.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(453.17,739.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(461.59,730.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(460.17,731.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(467.59,723.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(466.17,724.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(474.59,714.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(473.17,716.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(479.59,707.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(478.17,708.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(485.59,699.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(484.17,700.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(491.59,691.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(490.17,692.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(496.59,683.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(495.17,685.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(501.59,675.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(500.17,677.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(506.59,667.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(505.17,669.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(511.60,659.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(510.17,661.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(515.59,652.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(514.17,653.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(520.60,644.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(519.17,646.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(524.60,636.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(523.17,638.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(528.59,628.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(527.17,630.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(533.60,620.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(532.17,622.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(537.60,612.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(536.17,614.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(541.60,604.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(540.17,606.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(545.60,597.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(544.17,599.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(549.60,589.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(548.17,591.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(553.60,581.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(552.17,583.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(557.61,572.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(556.17,574.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(560.60,565.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(559.17,567.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(564.60,557.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(563.17,559.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(568.60,550.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(567.17,552.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(572.61,541.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(571.17,543.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(575.60,534.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(574.17,536.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(579.60,526.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(578.17,528.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(583.60,518.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(582.17,520.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(587.61,509.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(586.17,511.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(590.60,502.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(589.17,504.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(594.61,494.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(593.17,496.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(597.60,487.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(596.17,489.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(601.60,479.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(600.17,481.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(605.61,470.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(604.17,473.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(608.60,463.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(607.17,465.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(612.60,456.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(611.17,458.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(616.60,448.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(615.17,450.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(620.61,439.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(619.17,441.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(623.60,432.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(622.17,434.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(627.60,424.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(626.17,426.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(631.60,416.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(630.17,418.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(635.60,408.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(634.17,410.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(639.61,400.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(638.17,402.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(642.59,393.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(641.17,395.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(647.61,384.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(646.17,386.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(650.60,377.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(649.17,379.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(654.59,369.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(653.17,371.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(659.60,361.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(658.17,363.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(663.60,353.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(662.17,355.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(667.59,346.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(666.17,347.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(672.60,338.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(671.17,340.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(676.60,330.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(675.17,332.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(680.59,322.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(679.17,324.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(685.59,314.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(684.17,316.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(690.59,307.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(689.17,308.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(695.60,299.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(694.17,301.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(699.59,291.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(698.17,293.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(704.59,284.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(703.17,285.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(710.59,275.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(709.17,277.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(715.59,268.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(714.17,269.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(721.59,260.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(720.17,262.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(726.59,253.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(725.17,254.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(732.59,245.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(731.17,246.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(738.59,237.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(737.17,238.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(745.59,229.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(744.17,230.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(751.59,222.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(750.17,223.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(758.00,215.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(758.00,216.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(766.59,206.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(765.17,207.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(773.00,199.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(773.00,200.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(781.00,192.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(781.00,193.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(790.00,184.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(790.00,185.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(799.00,176.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(799.00,177.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(809.00,168.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(809.00,169.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(819.00,161.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(819.00,162.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(830.00,153.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(830.00,154.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(842.00,145.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(842.00,146.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(855.00,138.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(855.00,139.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(867.00,132.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(867.00,133.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(879.00,126.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(879.00,127.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(891.00,120.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(891.00,121.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(904.00,115.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(904.00,116.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(916.00,111.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(916.00,112.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(928.00,107.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(928.00,108.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(940.00,103.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(940.00,104.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(953.00,99.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(953.00,100.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(965,96.17){\rule{2.500pt}{0.400pt}}
\multiput(965.00,97.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(977.00,94.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(977.00,95.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(989,91.17){\rule{2.500pt}{0.400pt}}
\multiput(989.00,92.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1001.00,89.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1001.00,90.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1014,86.17){\rule{2.500pt}{0.400pt}}
\multiput(1014.00,87.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1026,84.67){\rule{2.891pt}{0.400pt}}
\multiput(1026.00,85.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1038,83.17){\rule{2.500pt}{0.400pt}}
\multiput(1038.00,84.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1050,81.67){\rule{3.132pt}{0.400pt}}
\multiput(1050.00,82.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1063,80.17){\rule{2.500pt}{0.400pt}}
\multiput(1063.00,81.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1075,78.67){\rule{2.891pt}{0.400pt}}
\multiput(1075.00,79.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1087,77.67){\rule{2.891pt}{0.400pt}}
\multiput(1087.00,78.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1099,76.67){\rule{3.132pt}{0.400pt}}
\multiput(1099.00,77.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1112,75.67){\rule{2.891pt}{0.400pt}}
\multiput(1112.00,76.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1124,74.67){\rule{2.891pt}{0.400pt}}
\multiput(1124.00,75.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1136,73.67){\rule{2.891pt}{0.400pt}}
\multiput(1136.00,74.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(213.0,828.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1161,72.67){\rule{2.891pt}{0.400pt}}
\multiput(1161.00,73.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1148.0,74.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1185,71.67){\rule{2.891pt}{0.400pt}}
\multiput(1185.00,72.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1173.0,73.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1210,70.67){\rule{2.891pt}{0.400pt}}
\multiput(1210.00,71.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1197.0,72.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1234,69.67){\rule{2.891pt}{0.400pt}}
\multiput(1234.00,70.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1222.0,71.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1283,68.67){\rule{2.891pt}{0.400pt}}
\multiput(1283.00,69.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1246.0,70.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1356,67.67){\rule{3.132pt}{0.400pt}}
\multiput(1356.00,68.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1295.0,69.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1369.0,68.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\end{picture}

\vspace{11mm}

% GNUPLOT: LaTeX picture bg3b.tex Fig. 3-(b)
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(0,480){\makebox(0,0)[1]{\shortstack{\Large $\phi/v$}}}
\put(30,800){\makebox(0,0)[1]{\shortstack{\Large $\phi_{turn}$}}}
\put(800,-30){\makebox(0,0){\Large $rv$}}

\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,149){\makebox(0,0)[r]{0.1}}
\put(1416.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.2}}
\put(1416.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,311){\makebox(0,0)[r]{0.3}}
\put(1416.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{0.4}}
\put(1416.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{0.5}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{0.6}}
\put(1416.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,634){\makebox(0,0)[r]{0.7}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{0.8}}
\put(1416.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,796){\makebox(0,0)[r]{0.9}}
\put(1416.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){1}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){2}}
\put(456.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){3}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){4}}
\put(736.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){5}}
\put(876.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){6}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,23){\makebox(0,0){7}}
\put(1156.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,23){\makebox(0,0){8}}
\put(1296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){9}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1246,812){\makebox(0,0)[r]{$Gv^{2}=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,68){\usebox{\plotpoint}}
\put(176.00,68.00){\usebox{\plotpoint}}
\multiput(178,76)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(181.96,87.85){\usebox{\plotpoint}}
\multiput(183,92)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(187.92,107.69){\usebox{\plotpoint}}
\multiput(188,108)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(191,117)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(193.95,127.53){\usebox{\plotpoint}}
\multiput(196,133)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(200.34,147.25){\usebox{\plotpoint}}
\multiput(201,149)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(203,157)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(206.51,167.03){\usebox{\plotpoint}}
\multiput(208,173)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(212.23,186.95){\usebox{\plotpoint}}
\multiput(213,189)(4.503,20.261){0}{\usebox{\plotpoint}}
\multiput(215,198)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(218.20,206.78){\usebox{\plotpoint}}
\multiput(220,214)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(224.16,226.63){\usebox{\plotpoint}}
\multiput(225,230)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(227,238)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(230.12,246.47){\usebox{\plotpoint}}
\multiput(232,254)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(236.08,266.32){\usebox{\plotpoint}}
\multiput(237,270)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(241.72,286.25){\usebox{\plotpoint}}
\multiput(242,287)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(244,295)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(247.22,306.24){\usebox{\plotpoint}}
\multiput(249,311)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(252.80,326.21){\usebox{\plotpoint}}
\multiput(253,327)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(256,335)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(258.68,346.07){\usebox{\plotpoint}}
\multiput(260,352)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(264.49,365.96){\usebox{\plotpoint}}
\multiput(265,368)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(267,376)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(270.45,385.80){\usebox{\plotpoint}}
\multiput(272,392)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(276.41,405.65){\usebox{\plotpoint}}
\multiput(277,408)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(279,416)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(282.15,425.58){\usebox{\plotpoint}}
\multiput(284,433)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(287.71,445.55){\usebox{\plotpoint}}
\multiput(289,449)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(291,457)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(293.20,465.54){\usebox{\plotpoint}}
\multiput(296,473)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(299.60,485.26){\usebox{\plotpoint}}
\multiput(301,489)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(305.69,505.08){\usebox{\plotpoint}}
\multiput(306,506)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(308,514)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(311.73,524.90){\usebox{\plotpoint}}
\multiput(313,530)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(317.69,544.75){\usebox{\plotpoint}}
\multiput(318,546)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(321,555)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(324.35,564.39){\usebox{\plotpoint}}
\multiput(326,571)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(330.90,584.06){\usebox{\plotpoint}}
\multiput(332,587)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(335,595)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(338.13,603.51){\usebox{\plotpoint}}
\multiput(340,611)(8.430,18.967){0}{\usebox{\plotpoint}}
\put(345.12,622.98){\usebox{\plotpoint}}
\multiput(347,628)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(352.41,642.42){\usebox{\plotpoint}}
\multiput(353,644)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(356,652)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(360.55,661.47){\usebox{\plotpoint}}
\multiput(363,668)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(368.97,680.42){\usebox{\plotpoint}}
\multiput(371,685)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(378.04,699.09){\usebox{\plotpoint}}
\multiput(379,701)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(383,709)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(387.39,717.62){\usebox{\plotpoint}}
\multiput(392,725)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(398.45,735.18){\usebox{\plotpoint}}
\multiput(403,742)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(410.53,752.04){\usebox{\plotpoint}}
\multiput(415,758)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(424.00,767.78){\usebox{\plotpoint}}
\put(439.51,781.57){\usebox{\plotpoint}}
\multiput(440,782)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(456.87,792.92){\usebox{\plotpoint}}
\multiput(467,799)(20.374,3.962){2}{\usebox{\plotpoint}}
\multiput(503,806)(20.261,-4.503){2}{\usebox{\plotpoint}}
\multiput(539,798)(18.314,-9.767){0}{\usebox{\plotpoint}}
\put(555.15,789.17){\usebox{\plotpoint}}
\put(571.41,776.31){\usebox{\plotpoint}}
\multiput(574,774)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(585.45,761.05){\usebox{\plotpoint}}
\multiput(589,757)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(598.22,744.71){\usebox{\plotpoint}}
\multiput(601,741)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(610.25,727.81){\usebox{\plotpoint}}
\multiput(612,725)(8.430,-18.967){0}{\usebox{\plotpoint}}
\put(620.03,709.56){\usebox{\plotpoint}}
\multiput(621,708)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(625,700)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(630.24,691.52){\usebox{\plotpoint}}
\multiput(634,684)(8.430,-18.967){0}{\usebox{\plotpoint}}
\put(638.88,672.66){\usebox{\plotpoint}}
\multiput(641,667)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(647.58,653.84){\usebox{\plotpoint}}
\multiput(649,651)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(654.86,634.43){\usebox{\plotpoint}}
\multiput(655,634)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(659,626)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(663.14,615.43){\usebox{\plotpoint}}
\multiput(666,609)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(670.82,596.15){\usebox{\plotpoint}}
\multiput(672,593)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(675,585)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(678.10,576.71){\usebox{\plotpoint}}
\multiput(681,568)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(685.06,557.17){\usebox{\plotpoint}}
\multiput(687,552)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(692.35,537.73){\usebox{\plotpoint}}
\multiput(693,536)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(696,527)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(699.39,518.22){\usebox{\plotpoint}}
\multiput(703,511)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(706.80,498.94){\usebox{\plotpoint}}
\multiput(709,494)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(714.39,479.63){\usebox{\plotpoint}}
\multiput(715,478)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(718,470)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(721.35,460.08){\usebox{\plotpoint}}
\multiput(724,453)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(728.63,440.64){\usebox{\plotpoint}}
\multiput(730,437)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(736.38,421.40){\usebox{\plotpoint}}
\multiput(737,420)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(740,412)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(743.75,402.00){\usebox{\plotpoint}}
\multiput(746,396)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(751.71,382.87){\usebox{\plotpoint}}
\multiput(753,379)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(759.71,363.76){\usebox{\plotpoint}}
\multiput(760,363)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(764,355)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(768.00,344.76){\usebox{\plotpoint}}
\multiput(771,338)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(776.97,326.05){\usebox{\plotpoint}}
\multiput(779,322)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(786.26,307.49){\usebox{\plotpoint}}
\multiput(787,306)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(795.92,289.17){\usebox{\plotpoint}}
\multiput(796,289)(11.000,-17.601){0}{\usebox{\plotpoint}}
\multiput(801,281)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(806.16,271.15){\usebox{\plotpoint}}
\multiput(810,265)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(817.26,253.61){\usebox{\plotpoint}}
\multiput(821,248)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(828.75,236.34){\usebox{\plotpoint}}
\multiput(832,232)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(841.20,219.73){\usebox{\plotpoint}}
\multiput(844,216)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(854.60,203.89){\usebox{\plotpoint}}
\multiput(858,200)(12.743,-16.383){0}{\usebox{\plotpoint}}
\put(867.96,188.04){\usebox{\plotpoint}}
\multiput(873,183)(15.513,-13.789){0}{\usebox{\plotpoint}}
\put(883.18,173.95){\usebox{\plotpoint}}
\put(899.04,160.57){\usebox{\plotpoint}}
\multiput(901,159)(16.786,-12.208){0}{\usebox{\plotpoint}}
\put(915.87,148.42){\usebox{\plotpoint}}
\put(933.03,136.75){\usebox{\plotpoint}}
\put(951.05,126.51){\usebox{\plotpoint}}
\put(969.98,118.01){\usebox{\plotpoint}}
\put(989.38,110.62){\usebox{\plotpoint}}
\put(1009.12,104.20){\usebox{\plotpoint}}
\put(1029.12,98.72){\usebox{\plotpoint}}
\multiput(1048,94)(20.374,-3.962){2}{\usebox{\plotpoint}}
\multiput(1084,87)(20.558,-2.855){2}{\usebox{\plotpoint}}
\multiput(1120,82)(20.629,-2.292){2}{\usebox{\plotpoint}}
\put(1172.56,77.10){\usebox{\plotpoint}}
\multiput(1193,76)(20.724,-1.151){2}{\usebox{\plotpoint}}
\multiput(1229,74)(20.724,-1.151){2}{\usebox{\plotpoint}}
\multiput(1265,72)(20.747,-0.576){2}{\usebox{\plotpoint}}
\put(1317.69,70.54){\usebox{\plotpoint}}
\multiput(1337,70)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1373,70)(20.748,-0.561){2}{\usebox{\plotpoint}}
\put(1421.45,69.00){\usebox{\plotpoint}}
\put(1436,69){\usebox{\plotpoint}}
\put(1306,767){\makebox(0,0)[r]{$Gv^{2}=0.01$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\multiput(176.61,68.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(175.17,68.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(179.61,76.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(178.17,76.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(182.17,84){\rule{0.400pt}{1.700pt}}
\multiput(181.17,84.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(184.61,92.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(183.17,92.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(187.61,100.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(186.17,100.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(190.61,108.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(189.17,108.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(193.61,117.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(192.17,117.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(196.17,125){\rule{0.400pt}{1.700pt}}
\multiput(195.17,125.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(198.61,133.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(197.17,133.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(201.61,141.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(200.17,141.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(204.61,149.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(203.17,149.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(207.17,157){\rule{0.400pt}{1.700pt}}
\multiput(206.17,157.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(209.61,165.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(208.17,165.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(212.61,173.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(211.17,173.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(215.61,181.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(214.17,181.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(218.17,189){\rule{0.400pt}{1.900pt}}
\multiput(217.17,189.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(220.61,198.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(219.17,198.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(223.61,206.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(222.17,206.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(226.17,214){\rule{0.400pt}{1.700pt}}
\multiput(225.17,214.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(228.61,222.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(227.17,222.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(231.61,230.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(230.17,230.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(234.17,238){\rule{0.400pt}{1.700pt}}
\multiput(233.17,238.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(236.61,246.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(235.17,246.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(239.61,254.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(238.17,254.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(242.17,262){\rule{0.400pt}{1.700pt}}
\multiput(241.17,262.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(244.61,270.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(243.17,270.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(247.61,279.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(246.17,279.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(250.17,287){\rule{0.400pt}{1.700pt}}
\multiput(249.17,287.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(252.61,295.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(251.17,295.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(255.17,303){\rule{0.400pt}{1.700pt}}
\multiput(254.17,303.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(257.61,311.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(256.17,311.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(260.17,319){\rule{0.400pt}{1.700pt}}
\multiput(259.17,319.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(262.61,327.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(261.17,327.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(265.61,335.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(264.17,335.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(268.17,343){\rule{0.400pt}{1.900pt}}
\multiput(267.17,343.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(270.61,352.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(269.17,352.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(273.17,360){\rule{0.400pt}{1.700pt}}
\multiput(272.17,360.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(275.61,368.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(274.17,368.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(278.17,376){\rule{0.400pt}{1.700pt}}
\multiput(277.17,376.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(280.61,384.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(279.17,384.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(283.17,392){\rule{0.400pt}{1.700pt}}
\multiput(282.17,392.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(285.61,400.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(284.17,400.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(288.17,408){\rule{0.400pt}{1.700pt}}
\multiput(287.17,408.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(290.61,416.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(289.17,416.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(293.17,425){\rule{0.400pt}{1.700pt}}
\multiput(292.17,425.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(295.61,433.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(294.17,433.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(298.61,441.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(297.17,441.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(301.17,449){\rule{0.400pt}{1.700pt}}
\multiput(300.17,449.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(303.61,457.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(302.17,457.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(306.17,465){\rule{0.400pt}{1.700pt}}
\multiput(305.17,465.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(308.61,473.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(307.17,473.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(311.17,481){\rule{0.400pt}{1.700pt}}
\multiput(310.17,481.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(313.61,489.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(312.17,489.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(316.61,498.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(315.17,498.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(319.17,506){\rule{0.400pt}{1.700pt}}
\multiput(318.17,506.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(321.61,514.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(320.17,514.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(324.61,522.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(323.17,522.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(327.17,530){\rule{0.400pt}{1.700pt}}
\multiput(326.17,530.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(329.61,538.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(328.17,538.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(332.61,546.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(331.17,546.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(335.61,555.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(334.17,555.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(338.17,563){\rule{0.400pt}{1.700pt}}
\multiput(337.17,563.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(340.61,571.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(339.17,571.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(343.61,579.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(342.17,579.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(346.61,587.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(345.17,587.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(349.61,595.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(348.17,595.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(352.61,603.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(351.17,603.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(355.60,611.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(354.17,611.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(359.61,620.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(358.17,620.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(362.61,628.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(361.17,628.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(365.60,636.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(364.17,636.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(369.61,644.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(368.17,644.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(372.60,652.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(371.17,652.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(376.60,660.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(375.17,660.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(380.60,668.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(379.17,668.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(384.60,676.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(383.17,676.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(388.60,685.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(387.17,685.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(392.59,693.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(391.17,693.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(397.59,701.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(396.17,701.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(402.59,709.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(401.17,709.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(407.59,717.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(406.17,717.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(413.59,725.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(412.17,725.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(420.59,733.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(419.17,733.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(427.00,742.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(427.00,741.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(436.00,750.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(436.00,749.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(445.00,756.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(445.00,755.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(454.00,762.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(454.00,761.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(463,765.17){\rule{1.900pt}{0.400pt}}
\multiput(463.00,764.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(481,765.67){\rule{2.409pt}{0.400pt}}
\multiput(481.00,766.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(491.00,764.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(491.00,765.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(500.00,761.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(500.00,762.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(509.00,756.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(509.00,757.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(518.00,750.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(518.00,751.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(527.00,741.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(527.00,742.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(535.59,732.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(534.17,733.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(541.59,724.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(540.17,725.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(547.59,716.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(546.17,717.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(553.59,707.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(552.17,709.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(558.60,699.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(557.17,701.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(562.59,691.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(561.17,693.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(567.60,682.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(566.17,684.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(571.60,674.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(570.17,676.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(575.60,666.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(574.17,668.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(579.60,658.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(578.17,660.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(583.61,649.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(582.17,651.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(586.60,642.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(585.17,644.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(590.61,632.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(589.17,635.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(593.61,624.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(592.17,626.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(596.60,617.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(595.17,619.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(600.61,608.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(599.17,610.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(603.61,600.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(602.17,602.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(606.61,592.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(605.17,594.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(609.61,584.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(608.17,586.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(612.61,575.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(611.17,578.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(615.61,567.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(614.17,569.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(618.61,559.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(617.17,561.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(621.17,548){\rule{0.400pt}{1.700pt}}
\multiput(620.17,552.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(623.61,542.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(622.17,545.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(626.61,534.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(625.17,536.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(629.61,526.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(628.17,528.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(632.61,518.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(631.17,520.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(635.17,507){\rule{0.400pt}{1.700pt}}
\multiput(634.17,511.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(637.61,502.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(636.17,504.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(640.61,494.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(639.17,496.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(643.61,485.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(642.17,488.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(646.61,477.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(645.17,479.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(649.17,466){\rule{0.400pt}{1.700pt}}
\multiput(648.17,470.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(651.61,461.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(650.17,463.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(654.61,453.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(653.17,455.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(657.17,442){\rule{0.400pt}{1.700pt}}
\multiput(656.17,446.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(659.61,436.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(658.17,439.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(662.61,428.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(661.17,430.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(665.61,420.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(664.17,422.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(668.61,412.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(667.17,414.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(671.61,404.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(670.17,406.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(674.61,396.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(673.17,398.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(677.61,387.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(676.17,390.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(680.61,379.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(679.17,381.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(683.17,368){\rule{0.400pt}{1.700pt}}
\multiput(682.17,372.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(685.60,364.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(684.17,366.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(689.61,355.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(688.17,357.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(692.61,347.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(691.17,349.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(695.61,339.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(694.17,341.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(698.61,330.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(697.17,333.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(701.60,323.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(700.17,325.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(705.61,314.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(704.17,316.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(708.60,307.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(707.17,309.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(712.61,298.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(711.17,300.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(715.60,291.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(714.17,293.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(719.60,283.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(718.17,285.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(723.61,273.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(722.17,276.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(726.60,266.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(725.17,268.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(730.59,258.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(729.17,260.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(735.60,250.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(734.17,252.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(739.60,242.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(738.17,244.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(743.59,234.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(742.17,236.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(748.59,226.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(747.17,228.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(753.59,217.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(752.17,219.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(758.59,209.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(757.17,211.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(763.59,202.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(762.17,203.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(769.59,194.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(768.17,195.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(775.59,186.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(774.17,187.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(781.59,178.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(780.17,179.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(788.59,170.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(787.17,171.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(795.59,162.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(794.17,163.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(802.00,154.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(802.00,155.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(811.00,146.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(811.00,147.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(820.00,138.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(820.00,139.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(829.00,131.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(829.00,132.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(838.00,124.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(838.00,125.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(848.00,118.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(848.00,119.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(857.00,113.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(857.00,114.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(866.00,108.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(866.00,109.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(875.00,103.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(875.00,104.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(884.00,99.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(884.00,100.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(894.00,96.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(894.00,97.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(903,92.17){\rule{1.900pt}{0.400pt}}
\multiput(903.00,93.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(912.00,90.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(912.00,91.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(921,87.17){\rule{1.900pt}{0.400pt}}
\multiput(921.00,88.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(930.00,85.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(930.00,86.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(939,82.17){\rule{2.100pt}{0.400pt}}
\multiput(939.00,83.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(949,80.67){\rule{2.168pt}{0.400pt}}
\multiput(949.00,81.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(958,79.17){\rule{1.900pt}{0.400pt}}
\multiput(958.00,80.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(967,77.67){\rule{2.168pt}{0.400pt}}
\multiput(967.00,78.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(976,76.67){\rule{2.168pt}{0.400pt}}
\multiput(976.00,77.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(985,75.17){\rule{2.100pt}{0.400pt}}
\multiput(985.00,76.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472.0,767.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1004,73.67){\rule{2.168pt}{0.400pt}}
\multiput(1004.00,74.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1013,72.67){\rule{2.168pt}{0.400pt}}
\multiput(1013.00,73.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1022,71.67){\rule{2.168pt}{0.400pt}}
\multiput(1022.00,72.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(995.0,75.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1041,70.67){\rule{2.168pt}{0.400pt}}
\multiput(1041.00,71.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1031.0,72.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1059,69.67){\rule{2.168pt}{0.400pt}}
\multiput(1059.00,70.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1050.0,71.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1068.0,70.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(800,-60){\makebox(0,0){\Large $r/H^{-1}$}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,149){\makebox(0,0)[r]{0.1}}
\put(1416.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.2}}
\put(1416.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,311){\makebox(0,0)[r]{0.3}}
\put(1416.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{0.4}}
\put(1416.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{0.5}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{0.6}}
\put(1416.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,634){\makebox(0,0)[r]{0.7}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{0.8}}
\put(1416.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,796){\makebox(0,0)[r]{0.9}}
\put(1416.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){0.1}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){0.2}}
\put(456.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){0.3}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){0.4}}
\put(736.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){0.5}}
\put(876.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){0.6}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,23){\makebox(0,0){0.7}}
\put(1156.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,23){\makebox(0,0){0.8}}
\put(1296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){0.9}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,812){\makebox(0,0)[r]{$\phi/v$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,68){\usebox{\plotpoint}}
\put(176.00,68.00){\usebox{\plotpoint}}
\multiput(179,76)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(183.29,87.43){\usebox{\plotpoint}}
\multiput(185,92)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(191.43,106.49){\usebox{\plotpoint}}
\multiput(192,108)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(195,117)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(198.39,126.04){\usebox{\plotpoint}}
\multiput(201,133)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(205.68,145.48){\usebox{\plotpoint}}
\multiput(207,149)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(212.97,164.91){\usebox{\plotpoint}}
\multiput(213,165)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(216,173)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(220.25,184.35){\usebox{\plotpoint}}
\multiput(222,189)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(227.21,203.90){\usebox{\plotpoint}}
\multiput(228,206)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(231,214)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(234.50,223.33){\usebox{\plotpoint}}
\multiput(237,230)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(241.23,242.94){\usebox{\plotpoint}}
\multiput(242,246)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(245,254)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(248.18,262.48){\usebox{\plotpoint}}
\multiput(251,270)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(254.23,282.28){\usebox{\plotpoint}}
\multiput(256,287)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(260.74,301.96){\usebox{\plotpoint}}
\multiput(261,303)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(264,311)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(267.63,321.51){\usebox{\plotpoint}}
\multiput(269,327)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(273.59,341.36){\usebox{\plotpoint}}
\multiput(274,343)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(277,352)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(279.47,361.25){\usebox{\plotpoint}}
\multiput(282,368)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(285.86,380.96){\usebox{\plotpoint}}
\multiput(287,384)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(289,392)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(292.17,400.70){\usebox{\plotpoint}}
\multiput(294,408)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(298.02,420.57){\usebox{\plotpoint}}
\multiput(299,425)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(303.86,440.45){\usebox{\plotpoint}}
\multiput(304,441)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(306,449)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(309.82,460.29){\usebox{\plotpoint}}
\multiput(311,465)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(315.79,480.14){\usebox{\plotpoint}}
\multiput(316,481)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(319,489)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(321.67,500.01){\usebox{\plotpoint}}
\multiput(323,506)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(327.47,519.89){\usebox{\plotpoint}}
\multiput(328,522)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(331,530)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(333.63,539.68){\usebox{\plotpoint}}
\multiput(336,546)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(339.82,559.46){\usebox{\plotpoint}}
\multiput(341,563)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(343,571)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(346.06,579.23){\usebox{\plotpoint}}
\multiput(348,587)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(352.47,598.93){\usebox{\plotpoint}}
\multiput(354,603)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(358.87,618.65){\usebox{\plotpoint}}
\multiput(359,619)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(362,628)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(365.57,638.28){\usebox{\plotpoint}}
\multiput(367,644)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(372.22,657.91){\usebox{\plotpoint}}
\multiput(373,660)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(376,668)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(380.36,676.97){\usebox{\plotpoint}}
\multiput(383,684)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(387.68,696.36){\usebox{\plotpoint}}
\multiput(390,701)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(396.14,715.28){\usebox{\plotpoint}}
\multiput(397,717)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(401,725)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(405.42,733.85){\usebox{\plotpoint}}
\multiput(409,741)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(415.62,751.91){\usebox{\plotpoint}}
\multiput(419,758)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(426.61,769.48){\usebox{\plotpoint}}
\multiput(430,774)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(439.36,785.84){\usebox{\plotpoint}}
\multiput(443,790)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(453.44,801.06){\usebox{\plotpoint}}
\multiput(459,806)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(468.49,815.33){\usebox{\plotpoint}}
\put(486.10,826.28){\usebox{\plotpoint}}
\put(504.72,835.41){\usebox{\plotpoint}}
\multiput(506,836)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(524.07,842.87){\usebox{\plotpoint}}
\multiput(531,845)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(544.16,848.04){\usebox{\plotpoint}}
\put(564.45,852.30){\usebox{\plotpoint}}
\multiput(569,853)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(584.96,855.49){\usebox{\plotpoint}}
\put(605.55,857.89){\usebox{\plotpoint}}
\multiput(607,858)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(626.25,859.48){\usebox{\plotpoint}}
\multiput(633,860)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(646.94,861.15){\usebox{\plotpoint}}
\put(667.63,862.74){\usebox{\plotpoint}}
\multiput(671,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(688.38,863.00){\usebox{\plotpoint}}
\multiput(696,863)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(709.09,863.99){\usebox{\plotpoint}}
\put(729.81,863.00){\usebox{\plotpoint}}
\multiput(734,863)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(750.51,861.65){\usebox{\plotpoint}}
\put(771.20,860.06){\usebox{\plotpoint}}
\multiput(772,860)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(791.42,855.40){\usebox{\plotpoint}}
\multiput(797,854)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(810.97,848.55){\usebox{\plotpoint}}
\put(829.25,838.83){\usebox{\plotpoint}}
\multiput(835,835)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(845.73,826.27){\usebox{\plotpoint}}
\put(859.43,810.73){\usebox{\plotpoint}}
\multiput(860,810)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(871.90,794.13){\usebox{\plotpoint}}
\multiput(872,794)(11.000,-17.601){0}{\usebox{\plotpoint}}
\multiput(877,786)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(882.17,776.13){\usebox{\plotpoint}}
\multiput(886,770)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(891.03,757.44){\usebox{\plotpoint}}
\multiput(893,753)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(899.44,738.49){\usebox{\plotpoint}}
\multiput(900,737)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(903,729)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(907.53,719.41){\usebox{\plotpoint}}
\multiput(910,712)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(913.65,699.60){\usebox{\plotpoint}}
\multiput(915,696)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(920.94,680.17){\usebox{\plotpoint}}
\multiput(921,680)(4.503,-20.261){0}{\usebox{\plotpoint}}
\multiput(923,671)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(926.68,660.27){\usebox{\plotpoint}}
\multiput(928,655)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(932.24,640.29){\usebox{\plotpoint}}
\multiput(933,638)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(935,630)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(937.40,620.19){\usebox{\plotpoint}}
\multiput(939,613)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(943.17,600.30){\usebox{\plotpoint}}
\multiput(944,597)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(947.97,580.11){\usebox{\plotpoint}}
\multiput(948,580)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(950,572)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(952.90,559.95){\usebox{\plotpoint}}
\multiput(954,555)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(957.80,539.78){\usebox{\plotpoint}}
\multiput(958,539)(4.503,-20.261){0}{\usebox{\plotpoint}}
\multiput(960,530)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(962.60,519.59){\usebox{\plotpoint}}
\multiput(964,514)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(967.46,499.42){\usebox{\plotpoint}}
\multiput(968,497)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(970,489)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(972.39,479.25){\usebox{\plotpoint}}
\multiput(974,472)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(977.23,459.07){\usebox{\plotpoint}}
\multiput(978,456)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(980,448)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(982.03,438.88){\usebox{\plotpoint}}
\multiput(984,431)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(986.11,418.57){\usebox{\plotpoint}}
\multiput(987,415)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(990.91,398.38){\usebox{\plotpoint}}
\multiput(991,398)(4.503,-20.261){0}{\usebox{\plotpoint}}
\multiput(993,389)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(996.63,378.47){\usebox{\plotpoint}}
\multiput(998,373)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(1001.49,358.30){\usebox{\plotpoint}}
\multiput(1002,356)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(1004,348)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(1006.41,338.13){\usebox{\plotpoint}}
\multiput(1008,331)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(1012.19,318.24){\usebox{\plotpoint}}
\multiput(1013,315)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(1017.90,298.30){\usebox{\plotpoint}}
\multiput(1018,298)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(1020,290)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(1024.15,278.54){\usebox{\plotpoint}}
\multiput(1026,273)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(1030.34,258.76){\usebox{\plotpoint}}
\multiput(1031,257)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(1034,249)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(1037.30,239.21){\usebox{\plotpoint}}
\multiput(1040,232)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(1044.59,219.77){\usebox{\plotpoint}}
\multiput(1046,216)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1053.16,200.89){\usebox{\plotpoint}}
\multiput(1054,199)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(1057,191)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1061.64,181.98){\usebox{\plotpoint}}
\multiput(1066,175)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1071.90,163.97){\usebox{\plotpoint}}
\multiput(1075,159)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1083.45,146.73){\usebox{\plotpoint}}
\multiput(1087,142)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(1096.42,130.58){\usebox{\plotpoint}}
\multiput(1101,126)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1111.32,116.15){\usebox{\plotpoint}}
\put(1128.08,103.95){\usebox{\plotpoint}}
\multiput(1131,102)(17.677,-10.878){0}{\usebox{\plotpoint}}
\put(1145.83,93.24){\usebox{\plotpoint}}
\put(1165.09,85.50){\usebox{\plotpoint}}
\multiput(1169,84)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1185.13,80.22){\usebox{\plotpoint}}
\put(1205.48,76.23){\usebox{\plotpoint}}
\multiput(1207,76)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1226.04,73.50){\usebox{\plotpoint}}
\multiput(1232,73)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1246.62,71.00){\usebox{\plotpoint}}
\put(1267.35,70.28){\usebox{\plotpoint}}
\multiput(1271,70)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1288.05,69.00){\usebox{\plotpoint}}
\put(1308.81,69.00){\usebox{\plotpoint}}
\multiput(1309,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1329.54,68.34){\usebox{\plotpoint}}
\multiput(1334,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1350.28,68.00){\usebox{\plotpoint}}
\put(1371.04,68.00){\usebox{\plotpoint}}
\multiput(1372,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1391.79,68.00){\usebox{\plotpoint}}
\multiput(1398,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1412.55,68.00){\usebox{\plotpoint}}
\put(1433.30,68.00){\usebox{\plotpoint}}
\put(1436,68){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,737){\makebox(0,0)[r]{$\frac{d^{2}r}{d\tau^{2}}/H$}}
\put(1328.0,737.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176,68.17){\rule{0.700pt}{0.400pt}}
\multiput(176.00,67.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(179,70.17){\rule{0.700pt}{0.400pt}}
\multiput(179.00,69.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(182,71.67){\rule{0.723pt}{0.400pt}}
\multiput(182.00,71.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(185,73.17){\rule{0.900pt}{0.400pt}}
\multiput(185.00,72.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(189,75.17){\rule{0.700pt}{0.400pt}}
\multiput(189.00,74.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(192,77.17){\rule{0.700pt}{0.400pt}}
\multiput(192.00,76.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(195,79.17){\rule{0.700pt}{0.400pt}}
\multiput(195.00,78.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(198,81.17){\rule{0.700pt}{0.400pt}}
\multiput(198.00,80.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(201,83.17){\rule{0.700pt}{0.400pt}}
\multiput(201.00,82.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(204,85.17){\rule{0.700pt}{0.400pt}}
\multiput(204.00,84.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(207,87.17){\rule{0.700pt}{0.400pt}}
\multiput(207.00,86.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(210,89.17){\rule{0.700pt}{0.400pt}}
\multiput(210.00,88.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(213,91.17){\rule{0.700pt}{0.400pt}}
\multiput(213.00,90.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(216,93.17){\rule{0.700pt}{0.400pt}}
\multiput(216.00,92.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(219,95.17){\rule{0.700pt}{0.400pt}}
\multiput(219.00,94.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(222.00,97.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(222.00,96.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(225,100.17){\rule{0.700pt}{0.400pt}}
\multiput(225.00,99.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(228,102.17){\rule{0.700pt}{0.400pt}}
\multiput(228.00,101.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(231.00,104.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(231.00,103.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(234,107.17){\rule{0.700pt}{0.400pt}}
\multiput(234.00,106.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(237.00,109.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(237.00,108.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(240,112.17){\rule{0.482pt}{0.400pt}}
\multiput(240.00,111.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(242.00,114.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(242.00,113.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(245.00,117.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(245.00,116.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(248,120.17){\rule{0.700pt}{0.400pt}}
\multiput(248.00,119.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(251.17,122){\rule{0.400pt}{0.700pt}}
\multiput(250.17,122.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(253.00,125.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(253.00,124.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(256.00,128.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(256.00,127.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(259.17,131){\rule{0.400pt}{0.700pt}}
\multiput(258.17,131.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(261.00,134.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(261.00,133.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(264.00,137.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(264.00,136.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(267.17,140){\rule{0.400pt}{0.700pt}}
\multiput(266.17,140.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(269.00,143.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(269.00,142.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(272.17,146){\rule{0.400pt}{0.700pt}}
\multiput(271.17,146.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(274.61,149.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(273.17,149.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(277.17,153){\rule{0.400pt}{0.700pt}}
\multiput(276.17,153.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(279.00,156.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(279.00,155.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(282.17,159){\rule{0.400pt}{0.700pt}}
\multiput(281.17,159.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(284.61,162.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(283.17,162.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(287.17,166){\rule{0.400pt}{0.700pt}}
\multiput(286.17,166.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(289.61,169.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(288.17,169.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(292.17,173){\rule{0.400pt}{0.700pt}}
\multiput(291.17,173.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(294.00,176.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(294.00,175.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(297.17,179){\rule{0.400pt}{0.900pt}}
\multiput(296.17,179.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(299.00,183.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(299.00,182.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(302.17,186){\rule{0.400pt}{0.900pt}}
\multiput(301.17,186.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(304.17,190){\rule{0.400pt}{0.700pt}}
\multiput(303.17,190.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(306.61,193.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(305.17,193.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(309.17,197){\rule{0.400pt}{0.700pt}}
\multiput(308.17,197.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(311.00,200.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(311.00,199.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(314.17,203){\rule{0.400pt}{0.900pt}}
\multiput(313.17,203.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(316.00,207.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(316.00,206.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(319.17,210){\rule{0.400pt}{0.700pt}}
\multiput(318.17,210.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(321.17,213){\rule{0.400pt}{0.900pt}}
\multiput(320.17,213.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(323.00,217.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(323.00,216.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(326.17,220){\rule{0.400pt}{0.700pt}}
\multiput(325.17,220.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(328.00,223.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(328.00,222.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(331.17,226){\rule{0.400pt}{0.700pt}}
\multiput(330.17,226.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(333.00,229.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(333.00,228.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(336.17,232){\rule{0.400pt}{0.700pt}}
\multiput(335.17,232.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(338.00,235.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(338.00,234.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(341.17,238){\rule{0.400pt}{0.700pt}}
\multiput(340.17,238.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(343,241.17){\rule{0.700pt}{0.400pt}}
\multiput(343.00,240.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(346.17,243){\rule{0.400pt}{0.700pt}}
\multiput(345.17,243.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(348,246.17){\rule{0.700pt}{0.400pt}}
\multiput(348.00,245.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(351.00,248.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(351.00,247.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(354,251.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,253.17){\rule{0.700pt}{0.400pt}}
\multiput(356.00,252.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(359,255.17){\rule{0.700pt}{0.400pt}}
\multiput(359.00,254.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(362,256.67){\rule{0.723pt}{0.400pt}}
\multiput(362.00,256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(365,258.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,257.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,259.67){\rule{0.723pt}{0.400pt}}
\multiput(367.00,259.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(370,260.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,260.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,261.67){\rule{0.723pt}{0.400pt}}
\multiput(373.00,261.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376,262.67){\rule{0.964pt}{0.400pt}}
\multiput(376.00,262.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(380,263.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,263.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393,263.67){\rule{0.964pt}{0.400pt}}
\multiput(393.00,264.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(397,262.67){\rule{0.964pt}{0.400pt}}
\multiput(397.00,263.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(401,261.67){\rule{0.964pt}{0.400pt}}
\multiput(401.00,262.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(405,260.67){\rule{0.964pt}{0.400pt}}
\multiput(405.00,261.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(409,259.17){\rule{1.100pt}{0.400pt}}
\multiput(409.00,260.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(414.00,257.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(414.00,258.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(419,254.17){\rule{1.100pt}{0.400pt}}
\multiput(419.00,255.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(424.00,252.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(424.00,253.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(430.00,248.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(430.00,249.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(436.00,245.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(436.00,246.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(443.00,240.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(443.00,241.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(450.00,235.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(450.00,236.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(459.00,229.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(459.00,230.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(468.00,222.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(468.00,223.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(480.00,214.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(480.00,215.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(493.00,205.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(493.00,206.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(506.00,197.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(506.00,198.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(518.00,189.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(518.00,190.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(531.00,182.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(531.00,183.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(544.00,175.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(544.00,176.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(556.00,169.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(556.00,170.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(569.00,163.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(569.00,164.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(582.00,158.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(582.00,159.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(594.00,153.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(594.00,154.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(607.00,149.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(607.00,150.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(620.00,144.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(620.00,145.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(633.00,140.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(633.00,141.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(645.00,137.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(645.00,138.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(658.00,133.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(658.00,134.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(671.00,130.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(671.00,131.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(683,127.17){\rule{2.700pt}{0.400pt}}
\multiput(683.00,128.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(696.00,125.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(696.00,126.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(709,122.17){\rule{2.500pt}{0.400pt}}
\multiput(709.00,123.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(721,120.17){\rule{2.700pt}{0.400pt}}
\multiput(721.00,121.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(734,118.17){\rule{2.500pt}{0.400pt}}
\multiput(734.00,119.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(746,116.17){\rule{2.700pt}{0.400pt}}
\multiput(746.00,117.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(759,114.17){\rule{2.700pt}{0.400pt}}
\multiput(759.00,115.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(772,112.67){\rule{3.132pt}{0.400pt}}
\multiput(772.00,113.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(785,111.67){\rule{2.891pt}{0.400pt}}
\multiput(785.00,112.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(797,110.67){\rule{3.132pt}{0.400pt}}
\multiput(797.00,111.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(810,109.67){\rule{3.132pt}{0.400pt}}
\multiput(810.00,110.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(823,109.67){\rule{2.891pt}{0.400pt}}
\multiput(823.00,109.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(383.0,265.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(845,110.67){\rule{1.927pt}{0.400pt}}
\multiput(845.00,110.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(853,112.17){\rule{1.500pt}{0.400pt}}
\multiput(853.00,111.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(860,114.17){\rule{1.300pt}{0.400pt}}
\multiput(860.00,113.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(866,116.17){\rule{1.300pt}{0.400pt}}
\multiput(866.00,115.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(872,118.17){\rule{1.100pt}{0.400pt}}
\multiput(872.00,117.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(877.00,120.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(877.00,119.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(881.00,123.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(881.00,122.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(886.00,126.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(886.00,125.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,129.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(889.00,128.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(893.00,132.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(893.00,131.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.00,136.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(897.00,135.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(900.61,139.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(899.17,139.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(903.00,143.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(903.00,142.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(907.61,147.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(906.17,147.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(910.17,151){\rule{0.400pt}{0.900pt}}
\multiput(909.17,151.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(912.61,155.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(911.17,155.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(915.61,159.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(914.17,159.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(918.61,163.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(917.17,163.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(921.17,168){\rule{0.400pt}{0.900pt}}
\multiput(920.17,168.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(923.61,172.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(922.17,172.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(926.17,177){\rule{0.400pt}{1.100pt}}
\multiput(925.17,177.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(928.17,182){\rule{0.400pt}{0.900pt}}
\multiput(927.17,182.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(930.61,186.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(929.17,186.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(933.17,191){\rule{0.400pt}{1.100pt}}
\multiput(932.17,191.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(935.17,196){\rule{0.400pt}{1.100pt}}
\multiput(934.17,196.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(937.17,201){\rule{0.400pt}{1.100pt}}
\multiput(936.17,201.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(939.61,206.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(938.17,206.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(942.17,210){\rule{0.400pt}{1.100pt}}
\multiput(941.17,210.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(944.17,215){\rule{0.400pt}{1.100pt}}
\multiput(943.17,215.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(946.17,220){\rule{0.400pt}{1.100pt}}
\multiput(945.17,220.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(948.17,225){\rule{0.400pt}{1.100pt}}
\multiput(947.17,225.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(950.17,230){\rule{0.400pt}{1.100pt}}
\multiput(949.17,230.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(952.17,235){\rule{0.400pt}{1.100pt}}
\multiput(951.17,235.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(954.17,240){\rule{0.400pt}{0.900pt}}
\multiput(953.17,240.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(956.17,244){\rule{0.400pt}{1.100pt}}
\multiput(955.17,244.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(958.17,249){\rule{0.400pt}{1.100pt}}
\multiput(957.17,249.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(960.17,254){\rule{0.400pt}{0.900pt}}
\multiput(959.17,254.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(962.17,258){\rule{0.400pt}{1.100pt}}
\multiput(961.17,258.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(964.17,263){\rule{0.400pt}{1.100pt}}
\multiput(963.17,263.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(966.17,268){\rule{0.400pt}{0.900pt}}
\multiput(965.17,268.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(968.17,272){\rule{0.400pt}{1.100pt}}
\multiput(967.17,272.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(970.17,277){\rule{0.400pt}{0.900pt}}
\multiput(969.17,277.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(972.17,281){\rule{0.400pt}{1.100pt}}
\multiput(971.17,281.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(974.17,286){\rule{0.400pt}{0.900pt}}
\multiput(973.17,286.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(976.17,290){\rule{0.400pt}{0.900pt}}
\multiput(975.17,290.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(978.17,294){\rule{0.400pt}{0.900pt}}
\multiput(977.17,294.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(980.17,298){\rule{0.400pt}{1.100pt}}
\multiput(979.17,298.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(982.17,303){\rule{0.400pt}{0.900pt}}
\multiput(981.17,303.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(983.67,307){\rule{0.400pt}{0.964pt}}
\multiput(983.17,307.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(985.17,311){\rule{0.400pt}{0.900pt}}
\multiput(984.17,311.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(987.17,315){\rule{0.400pt}{0.900pt}}
\multiput(986.17,315.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(989.17,319){\rule{0.400pt}{0.900pt}}
\multiput(988.17,319.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(991.17,323){\rule{0.400pt}{0.900pt}}
\multiput(990.17,323.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(993.00,327.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(993.00,326.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(996.17,330){\rule{0.400pt}{0.900pt}}
\multiput(995.17,330.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(998.17,334){\rule{0.400pt}{0.900pt}}
\multiput(997.17,334.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1000.17,338){\rule{0.400pt}{0.900pt}}
\multiput(999.17,338.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1002.17,342){\rule{0.400pt}{0.700pt}}
\multiput(1001.17,342.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1004.17,345){\rule{0.400pt}{0.900pt}}
\multiput(1003.17,345.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1006.17,349){\rule{0.400pt}{0.700pt}}
\multiput(1005.17,349.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1008.61,352.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1007.17,352.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1011.17,356){\rule{0.400pt}{0.700pt}}
\multiput(1010.17,356.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1013.17,359){\rule{0.400pt}{0.900pt}}
\multiput(1012.17,359.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1015.00,363.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1015.00,362.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1018.17,366){\rule{0.400pt}{0.900pt}}
\multiput(1017.17,366.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1020.00,370.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1020.00,369.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1023.00,373.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1023.00,372.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1026.17,376){\rule{0.400pt}{0.900pt}}
\multiput(1025.17,376.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1028.00,380.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1028.00,379.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1031.00,383.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1031.00,382.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1034.61,386.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1033.17,386.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1037.00,390.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1037.00,389.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.61,393.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1039.17,393.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1043.00,397.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1043.00,396.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1046.00,400.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1046.00,399.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1050.00,404.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1050.00,403.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1054.61,408.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1053.17,408.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1057.00,412.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1057.00,411.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1061.00,416.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1061.00,415.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1066.60,420.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1065.17,420.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1070.00,425.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1070.00,424.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1075.00,430.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1075.00,429.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1081.00,435.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1081.00,434.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1087.00,440.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1087.00,439.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,446.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1093.00,445.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1101.00,453.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1101.00,452.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1109.00,460.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1109.00,459.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1119.00,469.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1119.00,468.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1131.00,479.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1131.00,478.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1144.00,490.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1144.00,489.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1156.00,501.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1156.00,500.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1169.00,512.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1169.00,511.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1182.00,522.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1182.00,521.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1194.00,533.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1194.00,532.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1207.00,543.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1207.00,542.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1220.00,553.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1220.00,552.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1232.00,564.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1232.00,563.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1245.00,574.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1245.00,573.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1258.00,584.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1258.00,583.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1271.00,593.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1271.00,592.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1283.00,603.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1283.00,602.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1296.00,613.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1296.00,612.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1309.00,623.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1309.00,622.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1321.00,632.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1321.00,631.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1334.00,642.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1334.00,641.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1347.00,651.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1347.00,650.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1360.00,660.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1360.00,659.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1372.00,670.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1372.00,669.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1385.00,679.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1385.00,678.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1398.00,688.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1398.00,687.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1410.00,697.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1410.00,696.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1423.00,706.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1423.00,705.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\put(835.0,111.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1436,715){\usebox{\plotpoint}}
\end{picture}

==> (inline-3) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(-40,480){\makebox(0,0)[1]{\shortstack{\Large $\phi/v$}}}
\put(800,-50){\makebox(0,0){\Large $R/H^{-1}$}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,135.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,135){\makebox(0,0)[r]{0}}
\put(1416.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,270){\makebox(0,0)[r]{0.2}}
\put(1416.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,405){\makebox(0,0)[r]{0.4}}
\put(1416.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,540){\makebox(0,0)[r]{0.6}}
\put(1416.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,675){\makebox(0,0)[r]{0.8}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,810){\makebox(0,0)[r]{1}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,23){\makebox(0,0){0.5}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){1}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,23){\makebox(0,0){1.5}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){2}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){2.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1266,812){\makebox(0,0)[r]{$t/H^{-1}=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,135){\usebox{\plotpoint}}
\put(176.00,135.00){\usebox{\plotpoint}}
\multiput(177,142)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(178,148)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(180.05,155.32){\usebox{\plotpoint}}
\multiput(181,162)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(182,168)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(183.14,175.84){\usebox{\plotpoint}}
\multiput(184,181)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(186,188)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(187.17,196.16){\usebox{\plotpoint}}
\multiput(188,202)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(189,208)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(191.21,216.48){\usebox{\plotpoint}}
\multiput(192,222)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(193,229)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(194.15,237.03){\usebox{\plotpoint}}
\multiput(195,243)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(197,250)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(198.05,257.37){\usebox{\plotpoint}}
\multiput(199,264)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(200.99,277.91){\usebox{\plotpoint}}
\multiput(201,278)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(203,286)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(204.66,298.31){\usebox{\plotpoint}}
\multiput(205,301)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(206,309)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(207.71,318.82){\usebox{\plotpoint}}
\multiput(209,324)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(210,332)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(211.04,339.28){\usebox{\plotpoint}}
\multiput(212,347)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(214.19,359.77){\usebox{\plotpoint}}
\multiput(215,363)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(216,371)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(217.14,380.29){\usebox{\plotpoint}}
\multiput(218,388)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(220.59,400.72){\usebox{\plotpoint}}
\multiput(221,404)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(222,412)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(223.04,421.33){\usebox{\plotpoint}}
\multiput(224,429)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(226.42,441.78){\usebox{\plotpoint}}
\multiput(227,447)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(228.82,462.40){\usebox{\plotpoint}}
\multiput(229,464)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(230,472)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(231.49,482.96){\usebox{\plotpoint}}
\multiput(233,489)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(234.60,503.44){\usebox{\plotpoint}}
\multiput(235,507)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(236,515)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(237.01,524.06){\usebox{\plotpoint}}
\multiput(239,532)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(240.98,544.40){\usebox{\plotpoint}}
\multiput(242,549)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(243.99,564.92){\usebox{\plotpoint}}
\multiput(244,565)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(245,572)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(247.34,585.38){\usebox{\plotpoint}}
\multiput(248,588)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(249,596)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(250.36,605.89){\usebox{\plotpoint}}
\multiput(251,611)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(252,617)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(254.18,626.27){\usebox{\plotpoint}}
\multiput(255,632)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(256,638)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(257.40,646.77){\usebox{\plotpoint}}
\multiput(258,651)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(260,657)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(261.67,667.02){\usebox{\plotpoint}}
\multiput(262,669)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(263,674)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(264,679)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(266.44,687.18){\usebox{\plotpoint}}
\multiput(267,690)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(268,695)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(269,699)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(271.59,707.19){\usebox{\plotpoint}}
\multiput(272,708)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(273,713)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(274,716)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(275,720)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(277.92,726.85){\usebox{\plotpoint}}
\multiput(278,727)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(279,730)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(280,733)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(281,737)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(282,739)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(284,742)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(285.36,746.07){\usebox{\plotpoint}}
\multiput(286,748)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(287,750)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(288,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(290,754)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(291,756)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(292,758)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(293,760)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(295.75,763.75){\usebox{\plotpoint}}
\multiput(296,764)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(297,765)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(298,766)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(299,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(300,769)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(302,770)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(303,772)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(304,773)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(306,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,775)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(308,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(309.44,777.87){\usebox{\plotpoint}}
\multiput(310,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,779)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(313,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(314,781)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(315,782)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(316,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,783)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,784)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(320,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,785)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(322,786)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(324,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(326.26,787.26){\usebox{\plotpoint}}
\multiput(327,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(328,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,789)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(332,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,790)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(334,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,791)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(339,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,792)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(342,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.81,793.00){\usebox{\plotpoint}}
\multiput(345,793)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,794)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(350,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,795)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(357,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,796)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(362,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(363.91,797.00){\usebox{\plotpoint}}
\multiput(364,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,797)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(373,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(384.25,798.00){\usebox{\plotpoint}}
\multiput(385,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,798)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(400,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(404.59,797.00){\usebox{\plotpoint}}
\multiput(405,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,797)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(408,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,796)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(411,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,795)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(414,794)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,793)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(419,792)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(420,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(422.82,790.09){\usebox{\plotpoint}}
\multiput(423,790)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(424,789)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(425,788)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(426,787)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(427,786)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(429,785)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(430,783)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(431,782)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(433,781)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(434,779)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(435,777)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(436.40,775.20){\usebox{\plotpoint}}
\multiput(437,774)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(439,772)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(440,770)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(441,768)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(442,765)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(443,762)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(445.94,757.19){\usebox{\plotpoint}}
\multiput(446,757)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(447,754)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(448,750)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(449,747)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(451,744)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(452.34,737.64){\usebox{\plotpoint}}
\multiput(453,735)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(454,731)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(455,726)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(457.83,717.68){\usebox{\plotpoint}}
\multiput(458,717)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(459,711)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(460,706)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(461.88,697.35){\usebox{\plotpoint}}
\multiput(463,694)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(464,687)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(465.44,676.95){\usebox{\plotpoint}}
\multiput(466,673)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(467,666)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(469.30,656.60){\usebox{\plotpoint}}
\multiput(470,651)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(471.78,636.00){\usebox{\plotpoint}}
\multiput(472,634)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(473,626)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(475.16,615.55){\usebox{\plotpoint}}
\multiput(476,608)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(477.41,594.91){\usebox{\plotpoint}}
\multiput(478,589)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(480.13,574.35){\usebox{\plotpoint}}
\multiput(481,570)(1.879,-20.670){0}{\usebox{\plotpoint}}
\put(482.52,553.76){\usebox{\plotpoint}}
\multiput(483,549)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(484.54,533.10){\usebox{\plotpoint}}
\multiput(485,528)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(487.49,512.58){\usebox{\plotpoint}}
\multiput(488,507)(1.879,-20.670){0}{\usebox{\plotpoint}}
\put(489.37,491.91){\usebox{\plotpoint}}
\multiput(490,485)(3.713,-20.421){0}{\usebox{\plotpoint}}
\put(492.24,471.38){\usebox{\plotpoint}}
\multiput(493,463)(1.879,-20.670){0}{\usebox{\plotpoint}}
\put(494.23,450.72){\usebox{\plotpoint}}
\multiput(496,441)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(497.08,430.18){\usebox{\plotpoint}}
\multiput(498,421)(1.879,-20.670){0}{\usebox{\plotpoint}}
\put(499.05,409.52){\usebox{\plotpoint}}
\multiput(500,400)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(502.09,389.01){\usebox{\plotpoint}}
\multiput(503,379)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(504.07,368.35){\usebox{\plotpoint}}
\multiput(505,360)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(506.56,347.77){\usebox{\plotpoint}}
\multiput(508,342)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(509.59,327.28){\usebox{\plotpoint}}
\multiput(510,324)(2.292,-20.629){0}{\usebox{\plotpoint}}
\multiput(511,315)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(512.09,306.68){\usebox{\plotpoint}}
\multiput(514,300)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(515.71,286.29){\usebox{\plotpoint}}
\multiput(516,284)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(517,278)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(519.45,265.91){\usebox{\plotpoint}}
\multiput(520,264)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(521,258)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(522,252)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(523.25,245.52){\usebox{\plotpoint}}
\multiput(524,241)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(526,236)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(527,230)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(528.11,225.43){\usebox{\plotpoint}}
\multiput(529,221)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(530,217)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(532,213)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(533.85,205.58){\usebox{\plotpoint}}
\multiput(534,205)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(535,201)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(536,198)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(538,195)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(539,191)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(540.88,186.23){\usebox{\plotpoint}}
\multiput(541,186)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(542,183)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(544,180)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(545,178)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(546,176)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(547,174)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(548,171)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(550.73,168.55){\usebox{\plotpoint}}
\multiput(551,168)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(552,166)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(553,164)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(555,163)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(556,161)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(557,160)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(558,158)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(560,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(561,156)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(562,155)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(563.75,153.25){\usebox{\plotpoint}}
\multiput(564,153)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(566,152)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(567,151)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(568,150)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(569,149)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(570,148)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(572,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,147)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(574,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,146)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(576,145)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(578,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,144)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(580.80,143.00){\usebox{\plotpoint}}
\multiput(581,143)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(582,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,142)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(586,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,141)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(590,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,140)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(593,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,139)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(598,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(599.66,138.00){\usebox{\plotpoint}}
\multiput(600,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,138)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(605,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,137)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(618,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(619.77,136.00){\usebox{\plotpoint}}
\multiput(620,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(640.52,136.00){\usebox{\plotpoint}}
\multiput(641,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(661.28,136.00){\usebox{\plotpoint}}
\multiput(662,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(682.04,136.00){\usebox{\plotpoint}}
\multiput(685,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(702.79,136.00){\usebox{\plotpoint}}
\multiput(705,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(723.55,136.00){\usebox{\plotpoint}}
\multiput(725,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(744.30,136.00){\usebox{\plotpoint}}
\multiput(746,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(765.06,136.00){\usebox{\plotpoint}}
\multiput(766,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(781,136){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$t/H^{-1}=0.5$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,135){\usebox{\plotpoint}}
\put(176.00,135.00){\usebox{\plotpoint}}
\multiput(178,145)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(181.03,155.11){\usebox{\plotpoint}}
\multiput(183,164)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(186.22,175.19){\usebox{\plotpoint}}
\multiput(188,185)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(191.06,195.34){\usebox{\plotpoint}}
\put(195.61,215.57){\usebox{\plotpoint}}
\multiput(196,217)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(199.60,235.93){\usebox{\plotpoint}}
\multiput(201,242)(4.667,20.224){0}{\usebox{\plotpoint}}
\put(204.17,256.17){\usebox{\plotpoint}}
\put(207.53,276.65){\usebox{\plotpoint}}
\put(210.75,297.14){\usebox{\plotpoint}}
\multiput(211,299)(3.825,20.400){0}{\usebox{\plotpoint}}
\put(214.43,317.56){\usebox{\plotpoint}}
\put(217.56,338.08){\usebox{\plotpoint}}
\put(220.21,358.66){\usebox{\plotpoint}}
\put(223.38,379.17){\usebox{\plotpoint}}
\put(225.93,399.76){\usebox{\plotpoint}}
\put(228.28,420.38){\usebox{\plotpoint}}
\put(231.08,440.94){\usebox{\plotpoint}}
\put(233.85,461.51){\usebox{\plotpoint}}
\put(236.37,482.11){\usebox{\plotpoint}}
\put(238.48,502.75){\usebox{\plotpoint}}
\multiput(242,523)(1.798,20.677){2}{\usebox{\plotpoint}}
\put(246.52,564.46){\usebox{\plotpoint}}
\put(249.43,585.01){\usebox{\plotpoint}}
\put(252.48,605.54){\usebox{\plotpoint}}
\put(254.72,626.17){\usebox{\plotpoint}}
\put(257.94,646.66){\usebox{\plotpoint}}
\multiput(258,647)(3.825,20.400){0}{\usebox{\plotpoint}}
\put(261.76,667.07){\usebox{\plotpoint}}
\put(265.80,687.42){\usebox{\plotpoint}}
\multiput(267,693)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(269.70,707.80){\usebox{\plotpoint}}
\multiput(272,717)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(275.56,727.69){\usebox{\plotpoint}}
\multiput(278,735)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(283.14,747.00){\usebox{\plotpoint}}
\multiput(284,749)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(286,755)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(289,760)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(292.85,765.14){\usebox{\plotpoint}}
\multiput(295,768)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(297,772)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(300,775)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(303,777)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.04,779.69){\usebox{\plotpoint}}
\multiput(309,781)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(312,783)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(314,785)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(317,786)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(320,787)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(322,788)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(325.22,789.11){\usebox{\plotpoint}}
\multiput(327,790)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(330,791)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(332,792)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(334,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,793)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(339,794)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(341,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.66,795.00){\usebox{\plotpoint}}
\multiput(346,795)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(348,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,796)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(352,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,797)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(358,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,798)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(362,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(364.47,799.00){\usebox{\plotpoint}}
\multiput(366,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,799)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(372,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,800)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(377,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(384.75,801.00){\usebox{\plotpoint}}
\multiput(385,801)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(386,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,802)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(392,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,803)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(399,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(404.27,804.00){\usebox{\plotpoint}}
\multiput(405,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,804)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(417,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(424.61,805.00){\usebox{\plotpoint}}
\multiput(425,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,805)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(430,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.13,806.00){\usebox{\plotpoint}}
\multiput(447,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,806)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(461,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(465.65,807.00){\usebox{\plotpoint}}
\multiput(466,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(486.40,807.00){\usebox{\plotpoint}}
\multiput(487,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(507.16,807.00){\usebox{\plotpoint}}
\multiput(508,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,807)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(513,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(527.68,808.00){\usebox{\plotpoint}}
\multiput(528,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(548.43,808.00){\usebox{\plotpoint}}
\multiput(549,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(568.96,807.02){\usebox{\plotpoint}}
\multiput(569,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,807)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(582,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(589.46,805.51){\usebox{\plotpoint}}
\multiput(591,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,805)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(596,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,804)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(602,802)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(608.76,799.12){\usebox{\plotpoint}}
\multiput(609,799)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(612,797)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(616,795)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(620,791)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(624.23,785.73){\usebox{\plotpoint}}
\multiput(629,780)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(635.17,768.23){\usebox{\plotpoint}}
\put(642.99,749.02){\usebox{\plotpoint}}
\multiput(643,749)(5.857,-19.912){0}{\usebox{\plotpoint}}
\put(648.67,729.06){\usebox{\plotpoint}}
\multiput(653,710)(4.667,-20.224){2}{\usebox{\plotpoint}}
\put(661.64,668.18){\usebox{\plotpoint}}
\multiput(664,654)(3.412,-20.473){2}{\usebox{\plotpoint}}
\multiput(670,618)(3.237,-20.502){2}{\usebox{\plotpoint}}
\multiput(676,580)(2.015,-20.657){2}{\usebox{\plotpoint}}
\multiput(680,539)(2.513,-20.603){2}{\usebox{\plotpoint}}
\multiput(685,498)(2.639,-20.587){2}{\usebox{\plotpoint}}
\put(692.30,442.01){\usebox{\plotpoint}}
\multiput(695,422)(3.020,-20.535){2}{\usebox{\plotpoint}}
\multiput(700,388)(3.412,-20.473){2}{\usebox{\plotpoint}}
\put(708.55,339.53){\usebox{\plotpoint}}
\put(712.67,319.18){\usebox{\plotpoint}}
\put(717.26,298.95){\usebox{\plotpoint}}
\put(722.53,278.88){\usebox{\plotpoint}}
\put(728.65,259.05){\usebox{\plotpoint}}
\multiput(730,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(731.86,238.91){\usebox{\plotpoint}}
\multiput(735,232)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(741.19,220.42){\usebox{\plotpoint}}
\multiput(746,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(749.03,202.36){\usebox{\plotpoint}}
\multiput(751,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(756,195)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(760.38,186.50){\usebox{\plotpoint}}
\multiput(761,186)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(766,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(766,179)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(771,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(772.60,172.36){\usebox{\plotpoint}}
\multiput(776,171)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(776,169)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(781,167)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,165)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(786,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(786.60,161.88){\usebox{\plotpoint}}
\multiput(791,161)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(791,160)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(796,159)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(796,158)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(801,157)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(804.01,155.40){\usebox{\plotpoint}}
\multiput(806,155)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(806,154)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(811,153)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(816,152)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(816,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,151)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(821.52,149.90){\usebox{\plotpoint}}
\multiput(826,149)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(831,148)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(836,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(841.89,146.00){\usebox{\plotpoint}}
\multiput(846,146)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(846,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,145)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(856,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(861.00,143.45){\usebox{\plotpoint}}
\multiput(861,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,143)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(866,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,142)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(879.30,141.00){\usebox{\plotpoint}}
\multiput(882,141)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(887,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,140)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(899.86,139.00){\usebox{\plotpoint}}
\multiput(902,139)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(902,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,138)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(912,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,137)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(918.52,136.00){\usebox{\plotpoint}}
\multiput(922,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,136)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(927,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,135)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(932,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(937.27,134.00){\usebox{\plotpoint}}
\multiput(942,134)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(942,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,133)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(947,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(955.95,131.21){\usebox{\plotpoint}}
\multiput(957,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,131)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(962,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,130)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(975.59,129.00){\usebox{\plotpoint}}
\multiput(977,129)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(982,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,128)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(995.24,127.00){\usebox{\plotpoint}}
\multiput(998,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1016.00,127.00){\usebox{\plotpoint}}
\multiput(1018,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,127)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1028,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,128)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1035.65,129.00){\usebox{\plotpoint}}
\multiput(1038,129)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1043,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,130)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1048,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,131)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1054.31,132.00){\usebox{\plotpoint}}
\multiput(1058,132)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1063,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,133)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1068,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1073.95,134.19){\usebox{\plotpoint}}
\multiput(1078,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,135)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1088,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1094.52,136.00){\usebox{\plotpoint}}
\multiput(1098,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1115.28,136.00){\usebox{\plotpoint}}
\multiput(1118,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.04,136.00){\usebox{\plotpoint}}
\multiput(1139,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1156.79,136.00){\usebox{\plotpoint}}
\multiput(1159,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1177.55,136.00){\usebox{\plotpoint}}
\multiput(1179,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1194,136){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,722){\makebox(0,0)[r]{$t/H^{-1}=1.0$}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,135){\usebox{\plotpoint}}
\multiput(176.60,135.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(175.17,135.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(180.59,154.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(179.17,154.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(185.60,174.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(184.17,174.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(189.59,193.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(188.17,193.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(194.60,214.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(193.17,214.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(198.59,235.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(197.17,235.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(203.60,257.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(202.17,257.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(207.59,282.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(206.17,282.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(212.59,308.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(211.17,308.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(217.60,337.00)(0.468,4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(216.17,337.00)(4.000,25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(221.59,369.00)(0.477,3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(220.17,369.00)(5.000,27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(226.59,402.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(225.17,402.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(231.59,439.00)(0.477,4.161){7}{\rule{0.115pt}{3.140pt}}
\multiput(230.17,439.00)(5.000,31.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(236.59,477.00)(0.482,3.564){9}{\rule{0.116pt}{2.767pt}}
\multiput(235.17,477.00)(6.000,34.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(242.59,517.00)(0.477,4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(241.17,517.00)(5.000,32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(247.59,556.00)(0.477,4.161){7}{\rule{0.115pt}{3.140pt}}
\multiput(246.17,556.00)(5.000,31.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(252.59,594.00)(0.477,3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(251.17,594.00)(5.000,28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(257.59,629.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(256.17,629.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(262.59,660.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(261.17,660.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(267.59,687.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(266.17,687.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(272.59,709.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(271.17,709.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(278.59,727.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(277.17,727.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(283.59,741.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(282.17,741.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(288.59,753.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(287.17,753.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(293.60,762.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(292.17,762.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(297.00,768.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(297.00,767.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(303.00,774.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(303.00,773.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(308.00,778.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(308.00,777.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(312.00,781.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(312.00,780.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(317.00,784.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(317.00,783.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(321,786.67){\rule{1.204pt}{0.400pt}}
\multiput(321.00,786.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(326,788.17){\rule{0.900pt}{0.400pt}}
\multiput(326.00,787.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(330,789.67){\rule{0.964pt}{0.400pt}}
\multiput(330.00,789.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(334,791.17){\rule{0.900pt}{0.400pt}}
\multiput(334.00,790.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(342,793.17){\rule{0.900pt}{0.400pt}}
\multiput(342.00,792.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(338.0,793.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(350,794.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,794.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(354,795.67){\rule{0.964pt}{0.400pt}}
\multiput(354.00,795.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(346.0,795.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(362,796.67){\rule{1.204pt}{0.400pt}}
\multiput(362.00,796.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(367,797.67){\rule{0.964pt}{0.400pt}}
\multiput(367.00,797.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(358.0,797.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(379,798.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,798.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371.0,799.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(386,799.67){\rule{0.964pt}{0.400pt}}
\multiput(386.00,799.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(382.0,800.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(402,800.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,800.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390.0,801.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(409,801.67){\rule{0.964pt}{0.400pt}}
\multiput(409.00,801.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(405.0,802.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(420,802.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,802.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(413.0,803.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(447,803.67){\rule{0.723pt}{0.400pt}}
\multiput(447.00,803.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(424.0,804.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(466,804.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,804.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(450.0,805.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(559,805.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,805.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,806.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\put(589,806.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,806.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561.0,807.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(806,807.67){\rule{2.409pt}{0.400pt}}
\multiput(806.00,807.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(591.0,808.0){\rule[-0.200pt]{51.793pt}{0.400pt}}
\put(892,807.67){\rule{3.614pt}{0.400pt}}
\multiput(892.00,808.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(816.0,809.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\multiput(927.00,806.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(927.00,807.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(947.00,802.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(947.00,803.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(967.58,792.59)(0.496,-0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(966.17,793.80)(20.000,-22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(987.58,766.47)(0.496,-1.249){39}{\rule{0.119pt}{1.090pt}}
\multiput(986.17,768.74)(21.000,-49.737){2}{\rule{0.400pt}{0.545pt}}
\multiput(1008.58,711.53)(0.496,-2.154){37}{\rule{0.119pt}{1.800pt}}
\multiput(1007.17,715.26)(20.000,-81.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1028.58,622.40)(0.494,-3.439){27}{\rule{0.119pt}{2.793pt}}
\multiput(1027.17,628.20)(15.000,-95.202){2}{\rule{0.400pt}{1.397pt}}
\multiput(1043.58,522.18)(0.494,-3.199){27}{\rule{0.119pt}{2.607pt}}
\multiput(1042.17,527.59)(15.000,-88.590){2}{\rule{0.400pt}{1.303pt}}
\multiput(1058.58,426.30)(0.491,-3.831){17}{\rule{0.118pt}{3.060pt}}
\multiput(1057.17,432.65)(10.000,-67.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(1068.58,355.29)(0.491,-2.893){17}{\rule{0.118pt}{2.340pt}}
\multiput(1067.17,360.14)(10.000,-51.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(1078.58,301.78)(0.491,-2.111){17}{\rule{0.118pt}{1.740pt}}
\multiput(1077.17,305.39)(10.000,-37.389){2}{\rule{0.400pt}{0.870pt}}
\multiput(1088.58,262.44)(0.491,-1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(1087.17,265.22)(10.000,-28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(1098.59,229.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(1097.17,233.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(1103.58,212.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(1102.17,214.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(1113.59,194.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1112.17,196.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1118.00,184.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1118.00,185.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1129.59,174.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1128.17,175.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1134.59,167.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1133.17,168.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1139.00,162.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1139.00,163.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1149.00,158.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1149.00,159.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1154,154.17){\rule{1.100pt}{0.400pt}}
\multiput(1154.00,155.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1159.00,152.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1159.00,153.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1164,149.67){\rule{1.204pt}{0.400pt}}
\multiput(1164.00,150.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1169,148.17){\rule{1.100pt}{0.400pt}}
\multiput(1169.00,149.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1174,146.67){\rule{1.204pt}{0.400pt}}
\multiput(1174.00,147.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1179,145.67){\rule{1.204pt}{0.400pt}}
\multiput(1179.00,146.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1184,144.67){\rule{1.204pt}{0.400pt}}
\multiput(1184.00,145.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(907.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1194,143.67){\rule{1.204pt}{0.400pt}}
\multiput(1194.00,144.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1189.0,145.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1204,142.67){\rule{1.204pt}{0.400pt}}
\multiput(1204.00,143.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1199.0,144.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1209,143){\usebox{\plotpoint}}
\put(1214,141.67){\rule{1.204pt}{0.400pt}}
\multiput(1214.00,142.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1209.0,143.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1219.0,142.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1255.0,141.0){\usebox{\plotpoint}}
\put(1255.0,141.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(1370.0,140.0){\usebox{\plotpoint}}
\put(1416,138.67){\rule{1.204pt}{0.400pt}}
\multiput(1416.00,139.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1370.0,140.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1421.0,139.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\end{picture}

\vspace{14mm}

% GNUPLOT: LaTeX picture bg7b.tex Fig. 7-(b)
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(-40,480){\makebox(0,0)[1]{\shortstack{\Large $\phi/v$}}}
\put(800,-50){\makebox(0,0){\Large $R/H^{-1}$}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,135.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,135){\makebox(0,0)[r]{0}}
\put(1416.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,270){\makebox(0,0)[r]{0.2}}
\put(1416.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,405){\makebox(0,0)[r]{0.4}}
\put(1416.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,540){\makebox(0,0)[r]{0.6}}
\put(1416.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,675){\makebox(0,0)[r]{0.8}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,810){\makebox(0,0)[r]{1}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,23){\makebox(0,0){0.5}}
\put(373.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,23){\makebox(0,0){1}}
\put(570.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767,23){\makebox(0,0){1.5}}
\put(767.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,23){\makebox(0,0){2}}
\put(964.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160,23){\makebox(0,0){2.5}}
\put(1160.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357,23){\makebox(0,0){3}}
\put(1357.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1266,812){\makebox(0,0)[r]{$t/H^{-1}=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,135){\usebox{\plotpoint}}
\put(176.00,135.00){\usebox{\plotpoint}}
\multiput(177,139)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(178,143)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(179,147)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(180,151)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(181.03,155.14){\usebox{\plotpoint}}
\multiput(182,159)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(183,163)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(184,167)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(185,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(185.10,175.39){\usebox{\plotpoint}}
\multiput(186,179)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(187,183)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(188,187)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(189,191)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(190.13,195.53){\usebox{\plotpoint}}
\multiput(191,199)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(192,203)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(193,207)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(194,211)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(195.40,215.59){\usebox{\plotpoint}}
\multiput(196,218)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(197,222)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(198,226)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(199,230)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(200.20,235.78){\usebox{\plotpoint}}
\multiput(201,239)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(202,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(202,247)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(203,251)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(204.26,256.04){\usebox{\plotpoint}}
\multiput(205,259)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(206,264)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(207,268)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(208,272)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(209.06,276.23){\usebox{\plotpoint}}
\multiput(210,280)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(211,284)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(212,288)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(213.88,296.41){\usebox{\plotpoint}}
\multiput(214,297)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(215,301)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(216,305)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(217,309)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(218.89,316.55){\usebox{\plotpoint}}
\multiput(219,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(219,321)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(220,326)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(221,330)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(222.72,336.86){\usebox{\plotpoint}}
\multiput(223,338)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(224,342)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(225,347)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(226,351)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(227.41,357.07){\usebox{\plotpoint}}
\multiput(228,360)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(229,364)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(230,368)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(231,373)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(232.07,377.29){\usebox{\plotpoint}}
\multiput(233,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,386)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(235,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(236.55,397.10){\usebox{\plotpoint}}
\multiput(237,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,402)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(238,407)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(239,411)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(240.47,417.35){\usebox{\plotpoint}}
\multiput(241,420)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(242,424)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(243,428)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(244,433)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(245.14,437.57){\usebox{\plotpoint}}
\multiput(246,441)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(247,446)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(248,450)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(249.94,457.76){\usebox{\plotpoint}}
\multiput(250,458)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(251,462)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(252,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,470)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(254.00,477.88){\usebox{\plotpoint}}
\multiput(254,479)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(256,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,487)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(257,491)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(258.71,497.83){\usebox{\plotpoint}}
\multiput(259,499)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(260,503)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(261,507)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(262,511)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(263.97,517.89){\usebox{\plotpoint}}
\multiput(264,518)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(265,522)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(266,526)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(267,530)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(268,533)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(269.24,537.96){\usebox{\plotpoint}}
\multiput(270,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,545)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(271,548)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(272,551)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(273,555)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(274.00,558.01){\usebox{\plotpoint}}
\multiput(275,561)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(276,565)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(277,568)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(278,572)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(279.96,577.88){\usebox{\plotpoint}}
\multiput(280,578)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(281,581)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(282,584)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(283,587)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(284,590)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(285,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(286.01,597.51){\usebox{\plotpoint}}
\multiput(287,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,601)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(289,604)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,607)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(290,609)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(291,611)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(292,614)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(293.16,616.47){\usebox{\plotpoint}}
\multiput(294,619)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(295,621)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(296,623)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(297,625)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(298,627)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(299,629)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(300,631)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(301,633)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(302.14,635.14){\usebox{\plotpoint}}
\multiput(303,636)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(304,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,640)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(306,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,643)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(308,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(309,647)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(310,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(311,649)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(312.83,650.83){\usebox{\plotpoint}}
\multiput(313,651)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(314,653)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,653)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(316,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,655)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(318,656)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,657)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,657)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(321,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,658)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,659)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(327,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(328.39,660.00){\usebox{\plotpoint}}
\multiput(329,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,660)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(331,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,659)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(335,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,658)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(337,657)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(339,656)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(339,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,655)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(341,654)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(342,653)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(343,652)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(344.30,650.70){\usebox{\plotpoint}}
\multiput(345,650)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(346,648)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(347,647)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(348,646)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(349,645)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(350,644)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(351,642)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(352,640)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(353,639)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(354,638)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(355,636)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(356.00,633.90){\usebox{\plotpoint}}
\multiput(356,632)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(358,630)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(358,628)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(359,626)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(360,624)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(361,622)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(362,620)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(363.90,615.30){\usebox{\plotpoint}}
\multiput(364,615)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(365,613)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(366,611)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(367,609)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(368,606)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(369,603)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(370,601)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(371.93,596.22){\usebox{\plotpoint}}
\multiput(372,596)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(372,593)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(374,590)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(374,587)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(375,584)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(376,582)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(377.62,576.75){\usebox{\plotpoint}}
\multiput(378,576)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(379,572)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(380,569)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(381,566)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(382,563)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(383.69,556.93){\usebox{\plotpoint}}
\multiput(384,556)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(385,553)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(386,550)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(387,547)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(388,543)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(389.00,536.96){\usebox{\plotpoint}}
\multiput(389,536)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(391,533)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,529)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(393,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,522)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(394.15,517.56){\usebox{\plotpoint}}
\multiput(395,515)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(396,511)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(397,508)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(398,504)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(399.61,497.55){\usebox{\plotpoint}}
\multiput(400,496)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(401,493)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(402,489)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(403,485)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(404,481)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(405.11,477.55){\usebox{\plotpoint}}
\multiput(406,474)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(407,470)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(408,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,462)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(409.41,457.36){\usebox{\plotpoint}}
\multiput(410,455)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(411,452)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(412,448)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(413,444)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(414.68,437.29){\usebox{\plotpoint}}
\multiput(415,436)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(416,433)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(417,429)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(418,425)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(419,421)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(420.18,417.29){\usebox{\plotpoint}}
\multiput(421,414)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(422,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,407)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(424,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(425.24,397.53){\usebox{\plotpoint}}
\multiput(426,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,392)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(427,389)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(428,386)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(429,382)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(430.35,377.60){\usebox{\plotpoint}}
\multiput(431,375)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(432,371)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(433,368)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(434,365)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(435,361)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(436.31,357.77){\usebox{\plotpoint}}
\multiput(437,355)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(438,352)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(439,348)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(440,345)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(441,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(441.71,337.93){\usebox{\plotpoint}}
\multiput(443,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,333)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(445,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,327)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(446,324)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(447.79,318.62){\usebox{\plotpoint}}
\multiput(448,318)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(449,315)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(450,312)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(451,309)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(452,307)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(453,304)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(454.92,299.16){\usebox{\plotpoint}}
\multiput(455,299)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(456,296)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(457,293)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(458,290)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(459,288)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(460,286)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,283)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(461.44,279.69){\usebox{\plotpoint}}
\multiput(462,278)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(463,276)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(464,274)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(465,272)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(466,269)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(467,267)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(468,265)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(469.66,260.69){\usebox{\plotpoint}}
\multiput(470,260)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(471,258)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(472,256)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(473,254)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(474,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,250)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(476,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,246)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(478,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(478.17,242.66){\usebox{\plotpoint}}
\multiput(479,241)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(480,239)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(481,237)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(482,235)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(483,233)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(484,232)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(485,230)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(486,228)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(487,226)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(488.19,224.62){\usebox{\plotpoint}}
\multiput(489,223)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(490,222)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(491,220)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(492,219)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(493,217)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,216)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(495,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(497,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,210)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(498.82,208.18){\usebox{\plotpoint}}
\multiput(499,208)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(500,206)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(501,205)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(502,204)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(503,202)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(504,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(505,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(506,199)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(507,198)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(508,196)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(509,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(510,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(511,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(511.05,191.95){\usebox{\plotpoint}}
\multiput(512,191)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(513,190)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(514,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(515,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(516,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(517,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(518,185)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(519,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(520,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(521,182)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(522,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(523,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(525,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(526.00,177.98){\usebox{\plotpoint}}
\multiput(526,177)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(528,176)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(530,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(531,173)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(532,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(534,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(535,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,170)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(537,169)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,168)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(541.00,166.00){\usebox{\plotpoint}}
\multiput(541,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,166)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(543,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,165)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(545,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(545,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(547,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,162)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(549,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,161)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(551,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,160)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(553,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(555,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(556.89,157.11){\usebox{\plotpoint}}
\multiput(557,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(559,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(561,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,155)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(563,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,154)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(565,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(568,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,152)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(573.36,151.00){\usebox{\plotpoint}}
\multiput(574,151)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(574,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,150)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(578,149)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(578,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,148)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(582,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,147)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(585,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(589.00,145.88){\usebox{\plotpoint}}
\multiput(589,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,145)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(593,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,144)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,143)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(605.87,142.00){\usebox{\plotpoint}}
\multiput(609,142)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,141)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(617,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,140)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(625.38,139.00){\usebox{\plotpoint}}
\multiput(629,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(646.14,139.00){\usebox{\plotpoint}}
\put(649,139){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$t/H^{-1}=0.5$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,135){\usebox{\plotpoint}}
\put(176.00,135.00){\usebox{\plotpoint}}
\put(178.20,155.63){\usebox{\plotpoint}}
\put(179.74,176.32){\usebox{\plotpoint}}
\put(182.17,196.94){\usebox{\plotpoint}}
\put(184.59,217.55){\usebox{\plotpoint}}
\put(185.96,238.25){\usebox{\plotpoint}}
\multiput(186,239)(2.425,20.613){0}{\usebox{\plotpoint}}
\put(188.32,258.87){\usebox{\plotpoint}}
\put(190.33,279.53){\usebox{\plotpoint}}
\put(192.02,300.21){\usebox{\plotpoint}}
\put(194.31,320.83){\usebox{\plotpoint}}
\put(196.61,341.46){\usebox{\plotpoint}}
\put(197.90,362.17){\usebox{\plotpoint}}
\multiput(198,364)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(200.09,382.81){\usebox{\plotpoint}}
\put(202.18,403.45){\usebox{\plotpoint}}
\put(203.54,424.16){\usebox{\plotpoint}}
\put(205.72,444.80){\usebox{\plotpoint}}
\put(207.89,465.44){\usebox{\plotpoint}}
\put(209.56,486.12){\usebox{\plotpoint}}
\put(211.35,506.80){\usebox{\plotpoint}}
\put(213.60,527.43){\usebox{\plotpoint}}
\put(214.95,548.14){\usebox{\plotpoint}}
\multiput(215,549)(2.425,20.613){0}{\usebox{\plotpoint}}
\put(217.31,568.76){\usebox{\plotpoint}}
\put(219.34,589.41){\usebox{\plotpoint}}
\put(221.26,610.06){\usebox{\plotpoint}}
\put(223.95,630.64){\usebox{\plotpoint}}
\multiput(224,631)(2.743,20.573){0}{\usebox{\plotpoint}}
\put(226.40,651.25){\usebox{\plotpoint}}
\multiput(227,659)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(229.07,671.81){\usebox{\plotpoint}}
\put(231.70,692.38){\usebox{\plotpoint}}
\multiput(232,694)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(234,704)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(235.20,712.82){\usebox{\plotpoint}}
\multiput(237,720)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(239,727)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(241.13,732.67){\usebox{\plotpoint}}
\multiput(242,737)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(244,741)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(246,745)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(247,748)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(249.63,751.26){\usebox{\plotpoint}}
\multiput(250,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,752)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(254,753)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(256,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,754)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(262,753)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(264,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,752)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(268.40,750.30){\usebox{\plotpoint}}
\multiput(269,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,750)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(272,749)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(274,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,748)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(277,747)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(279,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,746)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(282,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,745)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(285,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(287.32,744.00){\usebox{\plotpoint}}
\multiput(289,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,744)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(300,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,745)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(303,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(307.27,746.64){\usebox{\plotpoint}}
\multiput(308,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,747)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(311,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,748)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(315,749)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(316,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,750)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,751)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(321,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(324,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(325.52,754.26){\usebox{\plotpoint}}
\multiput(327,755)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(328,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,756)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(332,757)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(333,758)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(334,759)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(336,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,760)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(339,761)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(340,762)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(342,763)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(343.08,764.00){\usebox{\plotpoint}}
\multiput(345,764)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,765)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(348,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,766)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(350,767)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(352,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(353,769)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(355,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,770)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(358,771)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(359,772)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(360.82,773.00){\usebox{\plotpoint}}
\multiput(361,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,773)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(364,774)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(366,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,775)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,776)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(370,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,777)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(374,778)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(375,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,779)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(379.15,780.15){\usebox{\plotpoint}}
\multiput(380,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,781)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,782)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(386,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,783)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(391,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,784)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(397.63,785.63){\usebox{\plotpoint}}
\multiput(398,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,786)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(402,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,787)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(408,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(412,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(416.99,789.00){\usebox{\plotpoint}}
\multiput(417,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,789)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(421,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,790)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(427,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(436.92,791.00){\usebox{\plotpoint}}
\multiput(437,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,791)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(442,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,792)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(454,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(457.03,793.00){\usebox{\plotpoint}}
\multiput(458,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(477.78,793.00){\usebox{\plotpoint}}
\multiput(478,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,793)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(489,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(498.16,793.42){\usebox{\plotpoint}}
\multiput(499,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,793)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(513,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,792)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(518.35,791.00){\usebox{\plotpoint}}
\multiput(519,791)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(521,790)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(522,789)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(524,788)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(526,787)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(528,786)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(530,785)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(532,783)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(535.31,779.69){\usebox{\plotpoint}}
\multiput(536,779)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,777)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(540,774)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(542,771)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(544,768)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(546.74,762.51){\usebox{\plotpoint}}
\multiput(548,760)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(550,756)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(552,751)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(555.21,743.58){\usebox{\plotpoint}}
\multiput(557,740)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(559,734)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(562.00,724.01){\usebox{\plotpoint}}
\multiput(563,721)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(565,713)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(567.03,703.89){\usebox{\plotpoint}}
\multiput(569,696)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(571.32,683.69){\usebox{\plotpoint}}
\multiput(574,677)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(575.69,663.77){\usebox{\plotpoint}}
\multiput(578,658)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(582.00,644.17){\usebox{\plotpoint}}
\multiput(582,636)(5.461,-20.024){0}{\usebox{\plotpoint}}
\put(585.00,623.81){\usebox{\plotpoint}}
\put(588.40,603.66){\usebox{\plotpoint}}
\multiput(589,602)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(591.21,583.37){\usebox{\plotpoint}}
\multiput(593,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(594.06,563.09){\usebox{\plotpoint}}
\multiput(597,555)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(597.05,542.86){\usebox{\plotpoint}}
\put(601.00,522.74){\usebox{\plotpoint}}
\multiput(601,519)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(605.00,502.69){\usebox{\plotpoint}}
\multiput(605,496)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(609.00,482.64){\usebox{\plotpoint}}
\multiput(609,474)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(613.00,462.59){\usebox{\plotpoint}}
\put(616.77,442.56){\usebox{\plotpoint}}
\multiput(617,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(617.06,421.86){\usebox{\plotpoint}}
\multiput(621,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(621.46,401.96){\usebox{\plotpoint}}
\multiput(625,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(626.64,382.31){\usebox{\plotpoint}}
\multiput(629,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(632.11,362.79){\usebox{\plotpoint}}
\multiput(633,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(634.86,342.74){\usebox{\plotpoint}}
\multiput(637,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(637,332)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(641.00,323.76){\usebox{\plotpoint}}
\multiput(641,319)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(645,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(645.00,304.22){\usebox{\plotpoint}}
\multiput(645,301)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(649,296)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(651.64,285.60){\usebox{\plotpoint}}
\multiput(652,285)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(652,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(652,276)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(656,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(656.41,266.49){\usebox{\plotpoint}}
\multiput(660,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(660,258)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(664,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(664.00,248.65){\usebox{\plotpoint}}
\multiput(664,247)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(668,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(668,240)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(672,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(672.00,231.55){\usebox{\plotpoint}}
\multiput(672,230)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(676,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(676,224)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(680,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(680,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(681.01,216.24){\usebox{\plotpoint}}
\multiput(684,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(684,212)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(688,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(688,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(688,206)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(692,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(692.07,201.97){\usebox{\plotpoint}}
\multiput(696,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(696,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(696,196)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(700,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(700,193)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(704,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(704.00,188.59){\usebox{\plotpoint}}
\multiput(704,188)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(708,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,184)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(712,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(712,181)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(715,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(715,179)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(717.16,176.92){\usebox{\plotpoint}}
\multiput(719,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,175)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(723,174)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,173)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,172)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(727,171)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(731,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,169)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(732.29,167.68){\usebox{\plotpoint}}
\multiput(735,167)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,166)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(739,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(747.81,160.80){\usebox{\plotpoint}}
\multiput(751,160)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(751,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,159)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(755,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,158)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(759,157)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(763,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(764.34,155.00){\usebox{\plotpoint}}
\multiput(767,155)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(767,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,154)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(771,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,153)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(774,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,152)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(781.10,151.00){\usebox{\plotpoint}}
\multiput(782,151)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(786,150)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(790,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,149)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(794,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(800.53,147.37){\usebox{\plotpoint}}
\multiput(802,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,147)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(806,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,146)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(814,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(819.24,145.00){\usebox{\plotpoint}}
\multiput(822,145)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(822,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,144)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(834,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(838.82,142.55){\usebox{\plotpoint}}
\multiput(841,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,142)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(849,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(858.46,140.63){\usebox{\plotpoint}}
\multiput(861,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,140)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(873,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(879.02,139.00){\usebox{\plotpoint}}
\multiput(881,139)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(881,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,138)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(893,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(897.77,137.00){\usebox{\plotpoint}}
\multiput(901,137)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(904,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,136)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(912,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.36,135.00){\usebox{\plotpoint}}
\multiput(920,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,135)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(924,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,134)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(936.12,133.00){\usebox{\plotpoint}}
\multiput(940,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,133)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(948,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(956.00,131.25){\usebox{\plotpoint}}
\multiput(956,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(960,131){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,722){\makebox(0,0)[r]{$t/H^{-1}=1.0$}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,135){\usebox{\plotpoint}}
\multiput(176.61,135.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(175.17,135.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(179.61,162.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(178.17,162.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(182.61,189.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(181.17,189.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(185.61,216.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(184.17,216.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\put(188.17,243){\rule{0.400pt}{5.300pt}}
\multiput(187.17,243.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(190.61,269.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(189.17,269.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(193.61,295.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(192.17,295.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(196.61,321.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(195.17,321.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(199.61,347.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(198.17,347.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(202.17,372){\rule{0.400pt}{5.100pt}}
\multiput(201.17,372.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(204.61,397.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(203.17,397.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(207.61,421.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(206.17,421.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(210.17,445){\rule{0.400pt}{4.700pt}}
\multiput(209.17,445.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(212.61,468.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(211.17,468.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(215.17,490){\rule{0.400pt}{4.500pt}}
\multiput(214.17,490.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(217.61,512.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(216.17,512.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(220.17,532){\rule{0.400pt}{4.100pt}}
\multiput(219.17,532.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(222.61,552.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(221.17,552.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(225.61,571.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(224.17,571.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(228.17,589){\rule{0.400pt}{3.500pt}}
\multiput(227.17,589.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(230.17,606){\rule{0.400pt}{3.300pt}}
\multiput(229.17,606.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(232.61,622.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(231.17,622.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(235.17,637){\rule{0.400pt}{2.900pt}}
\multiput(234.17,637.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(237.61,651.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(236.17,651.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(240.17,665){\rule{0.400pt}{2.500pt}}
\multiput(239.17,665.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(242.61,677.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(241.17,677.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(245.17,689){\rule{0.400pt}{2.300pt}}
\multiput(244.17,689.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(247.61,700.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(246.17,700.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(250.17,710){\rule{0.400pt}{1.900pt}}
\multiput(249.17,710.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(252.61,719.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(251.17,719.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(255.17,728){\rule{0.400pt}{1.700pt}}
\multiput(254.17,728.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(257.17,736){\rule{0.400pt}{1.700pt}}
\multiput(256.17,736.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(259.61,744.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(258.17,744.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(262.61,750.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(261.17,750.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(265.17,757){\rule{0.400pt}{1.300pt}}
\multiput(264.17,757.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(267.61,763.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(266.17,763.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(270.17,769){\rule{0.400pt}{1.300pt}}
\multiput(269.17,769.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(272.61,775.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(271.17,775.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(275.61,779.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(274.17,779.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(278.17,784){\rule{0.400pt}{1.100pt}}
\multiput(277.17,784.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(280.61,789.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(279.17,789.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(283.17,793){\rule{0.400pt}{0.700pt}}
\multiput(282.17,793.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(285.61,796.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(284.17,796.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(288.17,800){\rule{0.400pt}{0.700pt}}
\multiput(287.17,800.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(290.00,803.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(290.00,802.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(293.17,806){\rule{0.400pt}{0.700pt}}
\multiput(292.17,806.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(295,808.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,808.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298.17,810){\rule{0.400pt}{1.300pt}}
\multiput(297.17,810.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(308.17,816){\rule{0.400pt}{1.500pt}}
\multiput(307.17,816.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(300.0,816.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(334.17,816){\rule{0.400pt}{1.500pt}}
\multiput(333.17,819.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(310.0,823.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(352.17,810){\rule{0.400pt}{1.300pt}}
\multiput(351.17,813.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(336.0,816.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(365,808.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,809.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,810.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(370,807.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,808.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.0,809.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445,806.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,807.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.0,808.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(526,806.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,807.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(569,807.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,808.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(570.0,809.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(589.0,809.0){\usebox{\plotpoint}}
\put(763,808.67){\rule{0.964pt}{0.400pt}}
\multiput(763.00,809.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(589.0,810.0){\rule[-0.200pt]{41.917pt}{0.400pt}}
\put(774,807.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,808.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(767.0,809.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(806,806.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,807.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(778.0,808.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(818,805.67){\rule{0.964pt}{0.400pt}}
\multiput(818.00,806.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(810.0,807.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(881,805.67){\rule{0.964pt}{0.400pt}}
\multiput(881.00,805.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(822.0,806.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(893,806.67){\rule{0.964pt}{0.400pt}}
\multiput(893.00,806.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(885.0,807.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(908,807.67){\rule{0.964pt}{0.400pt}}
\multiput(908.00,807.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(897.0,808.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(916,808.67){\rule{0.964pt}{0.400pt}}
\multiput(916.00,808.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(912.0,809.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(936,808.67){\rule{0.964pt}{0.400pt}}
\multiput(936.00,809.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(940,807.67){\rule{0.964pt}{0.400pt}}
\multiput(940.00,808.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(944,806.67){\rule{0.964pt}{0.400pt}}
\multiput(944.00,807.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(948,805.67){\rule{0.964pt}{0.400pt}}
\multiput(948.00,806.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(952.00,804.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(952.00,805.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(956.00,801.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(956.00,802.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(960.00,797.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(960.00,798.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.61,792.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(963.17,793.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(967.00,789.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(967.00,790.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(975.60,781.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(974.17,783.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(979.60,772.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(978.17,774.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(983.60,763.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(982.17,765.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(987.60,752.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(986.17,755.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(991.60,739.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(990.17,742.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(995.60,725.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(994.17,728.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(999.60,709.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(998.17,713.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1003.59,696.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1002.17,698.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1011.60,674.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1010.17,678.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1015.60,655.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1014.17,659.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1019.60,635.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1018.17,639.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1023.60,614.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1022.17,619.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1027.61,590.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1026.17,596.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1030.60,572.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1029.17,577.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\put(920.0,810.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(1034.60,530.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1033.17,534.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1038.60,510.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1037.17,514.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1042.60,490.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1041.17,494.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1046.60,471.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1045.17,475.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1050.60,453.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1049.17,457.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1054.60,435.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(1053.17,439.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\put(1034.0,539.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\multiput(1058.60,402.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1057.17,406.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1062.60,387.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1061.17,390.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1066.60,373.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1065.17,376.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\put(1058.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\multiput(1070.60,346.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1069.17,349.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1074.60,335.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1073.17,337.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(1070.0,352.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(1078.60,313.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1077.17,315.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1082.60,303.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1081.17,305.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1086.61,293.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1085.17,296.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(1078.0,318.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\multiput(1089.60,277.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1088.17,279.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1093.60,269.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1092.17,271.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\put(1089.0,281.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1097.60,254.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1096.17,256.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1101.60,248.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1100.17,249.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1097.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1105.60,237.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1104.17,238.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1109.60,231.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1108.17,232.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(1105.0,240.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1113.60,221.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1112.17,222.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1117.00,217.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1117.00,218.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1113.0,224.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1121.00,209.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1121.00,210.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1121.0,211.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(1125.00,202.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1125.00,203.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1129.00,198.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1129.00,199.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1125.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1133,191.17){\rule{0.900pt}{0.400pt}}
\multiput(1133.00,192.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1137.00,189.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1137.00,190.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1133.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1141,183.17){\rule{0.900pt}{0.400pt}}
\multiput(1141.00,184.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1145.00,181.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1145.00,182.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1141.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1149,176.17){\rule{0.900pt}{0.400pt}}
\multiput(1149.00,177.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1153,174.17){\rule{0.700pt}{0.400pt}}
\multiput(1153.00,175.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1149.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1156,170.17){\rule{0.900pt}{0.400pt}}
\multiput(1156.00,171.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1156.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1160,167.17){\rule{0.900pt}{0.400pt}}
\multiput(1160.00,168.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1164,165.17){\rule{0.900pt}{0.400pt}}
\multiput(1164.00,166.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1160.0,169.0){\usebox{\plotpoint}}
\put(1168,162.67){\rule{0.964pt}{0.400pt}}
\multiput(1168.00,163.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1172,161.17){\rule{0.900pt}{0.400pt}}
\multiput(1172.00,162.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1168.0,164.0){\usebox{\plotpoint}}
\put(1176,158.67){\rule{0.964pt}{0.400pt}}
\multiput(1176.00,159.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1180,157.67){\rule{0.964pt}{0.400pt}}
\multiput(1180.00,158.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1176.0,160.0){\usebox{\plotpoint}}
\put(1184,154.67){\rule{0.964pt}{0.400pt}}
\multiput(1184.00,155.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1184.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1188.0,154.0){\usebox{\plotpoint}}
\put(1192,152.67){\rule{0.964pt}{0.400pt}}
\multiput(1192.00,153.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1188.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1196,150.67){\rule{0.964pt}{0.400pt}}
\multiput(1196.00,151.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1200,149.67){\rule{0.964pt}{0.400pt}}
\multiput(1200.00,150.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1196.0,152.0){\usebox{\plotpoint}}
\put(1204,150){\usebox{\plotpoint}}
\put(1204,148.67){\rule{0.964pt}{0.400pt}}
\multiput(1204.00,149.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1208,147.67){\rule{0.964pt}{0.400pt}}
\multiput(1208.00,148.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1212.0,147.0){\usebox{\plotpoint}}
\put(1212.0,147.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1216.0,146.0){\usebox{\plotpoint}}
\put(1219,144.67){\rule{0.964pt}{0.400pt}}
\multiput(1219.00,145.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1216.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1223,145){\usebox{\plotpoint}}
\put(1223,143.67){\rule{0.964pt}{0.400pt}}
\multiput(1223.00,144.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1227.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1231.0,143.0){\usebox{\plotpoint}}
\put(1235,141.67){\rule{0.964pt}{0.400pt}}
\multiput(1235.00,142.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1231.0,143.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1239,142){\usebox{\plotpoint}}
\put(1239.0,142.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1243.0,141.0){\usebox{\plotpoint}}
\put(1243.0,141.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1251.0,140.0){\usebox{\plotpoint}}
\put(1259,138.67){\rule{0.964pt}{0.400pt}}
\multiput(1259.00,139.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1251.0,140.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1271,137.67){\rule{0.964pt}{0.400pt}}
\multiput(1271.00,138.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1263.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1275.0,138.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1286.0,137.0){\usebox{\plotpoint}}
\put(1286.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306.0,136.0){\usebox{\plotpoint}}
\put(1345,134.67){\rule{0.964pt}{0.400pt}}
\multiput(1345.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1306.0,136.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1349,135){\usebox{\plotpoint}}
\put(1393,134.67){\rule{0.964pt}{0.400pt}}
\multiput(1393.00,134.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1349.0,135.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1397,136){\usebox{\plotpoint}}
\put(1397.0,136.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(-40,480){\makebox(0,0)[1]{\shortstack{\Large $R_{\frac{1}{2}}/H^{-1}$}}}
\put(800,-50){\makebox(0,0){\Large $t/H^{-1}$}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,149){\makebox(0,0)[r]{0.2}}
\put(1416.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.4}}
\put(1416.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,311){\makebox(0,0)[r]{0.6}}
\put(1416.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{0.8}}
\put(1416.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{1}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{1.2}}
\put(1416.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,634){\makebox(0,0)[r]{1.4}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{1.6}}
\put(1416.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,796){\makebox(0,0)[r]{1.8}}
\put(1416.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,23){\makebox(0,0){0.1}}
\put(302.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,23){\makebox(0,0){0.2}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,23){\makebox(0,0){0.3}}
\put(554.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){0.4}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){0.5}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,23){\makebox(0,0){0.6}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,23){\makebox(0,0){0.7}}
\put(1058.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){0.8}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,23){\makebox(0,0){0.9}}
\put(1310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(900,200){\makebox(0,0)[r]{Inner Bubble Wall}}
\put(176,345){\usebox{\plotpoint}}
\put(176.00,345.00){\usebox{\plotpoint}}
\multiput(182,346)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(188,347)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(196.23,349.37){\usebox{\plotpoint}}
\multiput(200,350)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(207,351)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(216.49,353.58){\usebox{\plotpoint}}
\multiput(219,354)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(225,355)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(236.73,357.95){\usebox{\plotpoint}}
\multiput(237,358)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(243,359)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(249,361)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(256.96,362.33){\usebox{\plotpoint}}
\multiput(261,363)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(267,364)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(277.20,366.70){\usebox{\plotpoint}}
\multiput(279,367)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(285,368)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(291,370)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(297.42,371.14){\usebox{\plotpoint}}
\multiput(303,373)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(309,374)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(317.57,375.86){\usebox{\plotpoint}}
\multiput(321,377)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(327,378)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(337.72,380.62){\usebox{\plotpoint}}
\multiput(340,381)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(346,383)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(357.73,385.91){\usebox{\plotpoint}}
\multiput(358,386)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(364,387)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(370,389)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(377.71,391.29){\usebox{\plotpoint}}
\multiput(382,392)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(388,394)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(397.80,396.27){\usebox{\plotpoint}}
\multiput(400,397)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(406,398)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(417.72,401.91){\usebox{\plotpoint}}
\multiput(418,402)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(424,403)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(430,405)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(437.64,407.55){\usebox{\plotpoint}}
\multiput(442,409)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(448,411)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(457.60,413.03){\usebox{\plotpoint}}
\multiput(461,414)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(467,416)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(477.57,418.52){\usebox{\plotpoint}}
\multiput(479,419)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(485,421)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(491,422)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(497.49,424.16){\usebox{\plotpoint}}
\multiput(503,426)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(509,427)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(517.04,430.68){\usebox{\plotpoint}}
\multiput(521,432)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(527,434)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(536.96,436.32){\usebox{\plotpoint}}
\multiput(539,437)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(545,439)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(556.88,441.96){\usebox{\plotpoint}}
\multiput(557,442)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(563,444)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(569,446)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(576.80,447.60){\usebox{\plotpoint}}
\multiput(581,449)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(588,451)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(596.44,454.22){\usebox{\plotpoint}}
\multiput(600,456)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(606,457)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(616.14,460.38){\usebox{\plotpoint}}
\multiput(618,461)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(624,463)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(630,465)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(636.06,466.02){\usebox{\plotpoint}}
\multiput(642,468)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(648,470)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(655.75,472.58){\usebox{\plotpoint}}
\multiput(660,474)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(666,475)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(674.83,479.94){\usebox{\plotpoint}}
\multiput(678,481)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(684,483)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(694.75,485.58){\usebox{\plotpoint}}
\multiput(696,486)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(702,488)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(714.53,491.87){\usebox{\plotpoint}}
\multiput(715,492)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(721,494)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(727,496)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(734.16,498.58){\usebox{\plotpoint}}
\multiput(739,501)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(745,503)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(753.55,505.85){\usebox{\plotpoint}}
\multiput(757,507)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(763,509)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(773.24,512.41){\usebox{\plotpoint}}
\multiput(775,513)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(781,515)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(792.09,520.70){\usebox{\plotpoint}}
\multiput(793,521)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(799,523)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(805,525)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(811.78,527.26){\usebox{\plotpoint}}
\multiput(817,529)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(823,531)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(831.17,534.45){\usebox{\plotpoint}}
\multiput(835,537)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(842,539)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(850.05,542.68){\usebox{\plotpoint}}
\multiput(854,544)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(860,546)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(869.74,549.25){\usebox{\plotpoint}}
\multiput(872,550)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(878,552)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(888.02,558.34){\usebox{\plotpoint}}
\multiput(890,559)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(896,561)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(907.71,564.90){\usebox{\plotpoint}}
\multiput(908,565)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(914,568)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(920,570)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(926.19,574.09){\usebox{\plotpoint}}
\multiput(932,577)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(938,579)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(945.53,581.51){\usebox{\plotpoint}}
\multiput(950,583)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(956,586)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(963.46,591.42){\usebox{\plotpoint}}
\multiput(969,593)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(975,595)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(983.10,598.05){\usebox{\plotpoint}}
\multiput(987,600)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(993,602)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1001.58,607.15){\usebox{\plotpoint}}
\multiput(1005,610)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1011,612)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1020.11,616.04){\usebox{\plotpoint}}
\multiput(1023,617)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1029,620)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1038.59,624.99){\usebox{\plotpoint}}
\multiput(1041,627)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1047,630)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1057.10,634.05){\usebox{\plotpoint}}
\multiput(1059,635)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1065,638)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1076.31,641.77){\usebox{\plotpoint}}
\multiput(1077,642)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1083,648)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1093.73,652.24){\usebox{\plotpoint}}
\multiput(1096,653)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1102,656)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1112.69,660.56){\usebox{\plotpoint}}
\multiput(1114,661)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1120,667)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1130.08,671.04){\usebox{\plotpoint}}
\multiput(1132,672)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1138,675)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1148.93,679.64){\usebox{\plotpoint}}
\multiput(1150,680)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1156,683)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1165.97,690.98){\usebox{\plotpoint}}
\multiput(1168,692)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1174,695)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1184.87,699.44){\usebox{\plotpoint}}
\multiput(1186,700)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1192,703)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(1201.39,711.13){\usebox{\plotpoint}}
\multiput(1204,712)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1210,715)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1220.29,719.64){\usebox{\plotpoint}}
\multiput(1223,721)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1229,724)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1238.04,730.04){\usebox{\plotpoint}}
\multiput(1241,733)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1247,736)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1255.83,740.41){\usebox{\plotpoint}}
\multiput(1259,742)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1265,745)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1273.47,750.88){\usebox{\plotpoint}}
\multiput(1277,755)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1283,758)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1290.71,761.85){\usebox{\plotpoint}}
\multiput(1295,764)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1301,767)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1308.65,771.93){\usebox{\plotpoint}}
\multiput(1313,777)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1319,781)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1325.14,784.07){\usebox{\plotpoint}}
\multiput(1331,787)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1343.89,792.95){\usebox{\plotpoint}}
\multiput(1344,793)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1350,801)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1359.51,805.76){\usebox{\plotpoint}}
\multiput(1362,807)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1368,811)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1377.63,815.81){\usebox{\plotpoint}}
\multiput(1380,817)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1386,825)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1393.16,828.77){\usebox{\plotpoint}}
\multiput(1398,832)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1404,835)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1411.27,838.85){\usebox{\plotpoint}}
\multiput(1416,842)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(1426.87,852.24){\usebox{\plotpoint}}
\multiput(1428,853)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1434,857){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(900,600){\makebox(0,0)[r]{Outer Bubble Wall}}
\put(176,116){\usebox{\plotpoint}}
\put(182,115.67){\rule{1.445pt}{0.400pt}}
\multiput(182.00,115.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(176.0,116.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(194,116.67){\rule{1.445pt}{0.400pt}}
\multiput(194.00,116.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(188.0,117.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(213,117.67){\rule{1.445pt}{0.400pt}}
\multiput(213.00,117.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(200.0,118.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(231,118.67){\rule{1.445pt}{0.400pt}}
\multiput(231.00,118.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(219.0,119.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(249,119.67){\rule{1.445pt}{0.400pt}}
\multiput(249.00,119.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(237.0,120.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(273,120.67){\rule{1.445pt}{0.400pt}}
\multiput(273.00,120.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(279,120.67){\rule{1.445pt}{0.400pt}}
\multiput(279.00,121.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(285,120.67){\rule{1.445pt}{0.400pt}}
\multiput(285.00,120.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(255.0,121.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(346,120.67){\rule{1.445pt}{0.400pt}}
\multiput(346.00,121.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(291.0,122.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(358,119.67){\rule{1.445pt}{0.400pt}}
\multiput(358.00,120.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(352.0,121.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(376,118.67){\rule{1.445pt}{0.400pt}}
\multiput(376.00,119.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(364.0,120.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(388,117.67){\rule{1.445pt}{0.400pt}}
\multiput(388.00,118.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(382.0,119.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(406,116.17){\rule{1.300pt}{0.400pt}}
\multiput(406.00,117.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(394.0,118.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(424,114.67){\rule{1.445pt}{0.400pt}}
\multiput(424.00,115.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(430,113.67){\rule{1.445pt}{0.400pt}}
\multiput(430.00,114.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(436,112.67){\rule{1.445pt}{0.400pt}}
\multiput(436.00,113.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(412.0,116.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(448,111.67){\rule{1.445pt}{0.400pt}}
\multiput(448.00,112.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(454,110.67){\rule{1.686pt}{0.400pt}}
\multiput(454.00,111.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(461,109.67){\rule{1.445pt}{0.400pt}}
\multiput(461.00,110.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(442.0,113.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(473,108.17){\rule{1.300pt}{0.400pt}}
\multiput(473.00,109.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(467.0,110.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(485,106.67){\rule{1.445pt}{0.400pt}}
\multiput(485.00,107.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(491,105.67){\rule{1.445pt}{0.400pt}}
\multiput(491.00,106.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(479.0,108.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(503,104.17){\rule{1.300pt}{0.400pt}}
\multiput(503.00,105.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(497.0,106.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(515,102.17){\rule{1.300pt}{0.400pt}}
\multiput(515.00,103.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(509.0,104.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(527,100.67){\rule{1.445pt}{0.400pt}}
\multiput(527.00,101.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(533,99.67){\rule{1.445pt}{0.400pt}}
\multiput(533.00,100.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(539,98.67){\rule{1.445pt}{0.400pt}}
\multiput(539.00,99.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(521.0,102.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(551,97.67){\rule{1.445pt}{0.400pt}}
\multiput(551.00,98.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(557,96.67){\rule{1.445pt}{0.400pt}}
\multiput(557.00,97.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(563,95.67){\rule{1.445pt}{0.400pt}}
\multiput(563.00,96.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(545.0,99.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(575,94.67){\rule{1.445pt}{0.400pt}}
\multiput(575.00,95.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(581,93.67){\rule{1.686pt}{0.400pt}}
\multiput(581.00,94.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(569.0,96.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(594,92.67){\rule{1.445pt}{0.400pt}}
\multiput(594.00,93.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(588.0,94.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(618,91.67){\rule{1.445pt}{0.400pt}}
\multiput(618.00,92.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(600.0,93.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(642,91.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,91.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648,92.67){\rule{1.445pt}{0.400pt}}
\multiput(648.00,92.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(654,93.67){\rule{1.445pt}{0.400pt}}
\multiput(654.00,93.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(660,94.67){\rule{1.445pt}{0.400pt}}
\multiput(660.00,94.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(666,95.67){\rule{1.445pt}{0.400pt}}
\multiput(666.00,95.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(672,97.17){\rule{1.300pt}{0.400pt}}
\multiput(672.00,96.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(678,98.67){\rule{1.445pt}{0.400pt}}
\multiput(678.00,98.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(684,100.17){\rule{1.300pt}{0.400pt}}
\multiput(684.00,99.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(690,101.67){\rule{1.445pt}{0.400pt}}
\multiput(690.00,101.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(696,103.17){\rule{1.300pt}{0.400pt}}
\multiput(696.00,102.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(702,104.67){\rule{1.445pt}{0.400pt}}
\multiput(702.00,104.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(708,105.67){\rule{1.686pt}{0.400pt}}
\multiput(708.00,105.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(715,107.17){\rule{1.300pt}{0.400pt}}
\multiput(715.00,106.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(721,108.67){\rule{1.445pt}{0.400pt}}
\multiput(721.00,108.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(727,109.67){\rule{1.445pt}{0.400pt}}
\multiput(727.00,109.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(624.0,92.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(739,111.17){\rule{1.300pt}{0.400pt}}
\multiput(739.00,110.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(745,112.67){\rule{1.445pt}{0.400pt}}
\multiput(745.00,112.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(733.0,111.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(757,114.17){\rule{1.300pt}{0.400pt}}
\multiput(757.00,113.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(751.0,114.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(775,115.67){\rule{1.445pt}{0.400pt}}
\multiput(775.00,115.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(781,116.67){\rule{1.445pt}{0.400pt}}
\multiput(781.00,116.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(763.0,116.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(799,118.17){\rule{1.300pt}{0.400pt}}
\multiput(799.00,117.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(787.0,118.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(835,119.67){\rule{1.686pt}{0.400pt}}
\multiput(835.00,119.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(805.0,120.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(848,119.67){\rule{1.445pt}{0.400pt}}
\multiput(848.00,120.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(842.0,121.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(872,118.67){\rule{1.445pt}{0.400pt}}
\multiput(872.00,119.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(854.0,120.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(896,117.67){\rule{1.445pt}{0.400pt}}
\multiput(896.00,118.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(878.0,119.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(908,117.67){\rule{1.445pt}{0.400pt}}
\multiput(908.00,117.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(914,117.67){\rule{1.445pt}{0.400pt}}
\multiput(914.00,118.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(902.0,118.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(932,116.67){\rule{1.445pt}{0.400pt}}
\multiput(932.00,117.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(938,116.67){\rule{1.445pt}{0.400pt}}
\multiput(938.00,116.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(920.0,118.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(950,116.67){\rule{1.445pt}{0.400pt}}
\multiput(950.00,117.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(944.0,118.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(962,116.67){\rule{1.686pt}{0.400pt}}
\multiput(962.00,116.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(956.0,117.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(975,116.67){\rule{1.445pt}{0.400pt}}
\multiput(975.00,117.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(969.0,118.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(987,115.67){\rule{1.445pt}{0.400pt}}
\multiput(987.00,116.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(993,115.67){\rule{1.445pt}{0.400pt}}
\multiput(993.00,115.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(981.0,117.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1005,115.67){\rule{1.445pt}{0.400pt}}
\multiput(1005.00,116.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(999.0,117.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1017,114.67){\rule{1.445pt}{0.400pt}}
\multiput(1017.00,115.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1011.0,116.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1029,113.67){\rule{1.445pt}{0.400pt}}
\multiput(1029.00,114.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1035,113.67){\rule{1.445pt}{0.400pt}}
\multiput(1035.00,113.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1041,113.17){\rule{1.300pt}{0.400pt}}
\multiput(1041.00,114.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1047,111.67){\rule{1.445pt}{0.400pt}}
\multiput(1047.00,112.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1053,111.67){\rule{1.445pt}{0.400pt}}
\multiput(1053.00,111.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1059,111.67){\rule{1.445pt}{0.400pt}}
\multiput(1059.00,112.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1065,110.17){\rule{1.300pt}{0.400pt}}
\multiput(1065.00,111.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1071,109.67){\rule{1.445pt}{0.400pt}}
\multiput(1071.00,109.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1077,109.67){\rule{1.445pt}{0.400pt}}
\multiput(1077.00,110.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1083,108.17){\rule{1.500pt}{0.400pt}}
\multiput(1083.00,109.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1090,107.67){\rule{1.445pt}{0.400pt}}
\multiput(1090.00,107.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1096,107.67){\rule{1.445pt}{0.400pt}}
\multiput(1096.00,108.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1102,106.17){\rule{1.300pt}{0.400pt}}
\multiput(1102.00,107.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1108,104.67){\rule{1.445pt}{0.400pt}}
\multiput(1108.00,105.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1023.0,115.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1120,103.67){\rule{1.445pt}{0.400pt}}
\multiput(1120.00,104.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1126,102.67){\rule{1.445pt}{0.400pt}}
\multiput(1126.00,103.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1132,101.67){\rule{1.445pt}{0.400pt}}
\multiput(1132.00,102.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1114.0,105.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1144,100.67){\rule{1.445pt}{0.400pt}}
\multiput(1144.00,101.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1150,99.67){\rule{1.445pt}{0.400pt}}
\multiput(1150.00,100.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1138.0,102.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1162,98.67){\rule{1.445pt}{0.400pt}}
\multiput(1162.00,99.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1168,97.17){\rule{1.300pt}{0.400pt}}
\multiput(1168.00,98.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1156.0,100.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1180,95.67){\rule{1.445pt}{0.400pt}}
\multiput(1180.00,96.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1174.0,97.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1192,94.67){\rule{1.445pt}{0.400pt}}
\multiput(1192.00,95.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1186.0,96.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1204,93.67){\rule{1.445pt}{0.400pt}}
\multiput(1204.00,94.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1198.0,95.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1223,92.67){\rule{1.445pt}{0.400pt}}
\multiput(1223.00,93.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1210.0,94.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1253,93.17){\rule{1.300pt}{0.400pt}}
\multiput(1253.00,92.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1229.0,93.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1265,95.17){\rule{1.300pt}{0.400pt}}
\multiput(1265.00,94.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1259.0,95.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1277,97.17){\rule{1.300pt}{0.400pt}}
\multiput(1277.00,96.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1283,99.17){\rule{1.300pt}{0.400pt}}
\multiput(1283.00,98.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1271.0,97.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1295,100.67){\rule{1.445pt}{0.400pt}}
\multiput(1295.00,100.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1301,102.17){\rule{1.300pt}{0.400pt}}
\multiput(1301.00,101.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1307,104.17){\rule{1.300pt}{0.400pt}}
\multiput(1307.00,103.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1289.0,101.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1319,106.17){\rule{1.300pt}{0.400pt}}
\multiput(1319.00,105.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1313.0,106.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1331,108.17){\rule{1.300pt}{0.400pt}}
\multiput(1331.00,107.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1337,109.67){\rule{1.686pt}{0.400pt}}
\multiput(1337.00,109.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1325.0,108.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1350,111.17){\rule{1.300pt}{0.400pt}}
\multiput(1350.00,110.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1344.0,111.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1368,113.17){\rule{1.300pt}{0.400pt}}
\multiput(1368.00,112.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1356.0,113.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1380,114.67){\rule{1.445pt}{0.400pt}}
\multiput(1380.00,114.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1374.0,115.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1398,115.67){\rule{1.445pt}{0.400pt}}
\multiput(1398.00,115.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1386.0,116.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1422,116.67){\rule{1.445pt}{0.400pt}}
\multiput(1422.00,116.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1404.0,117.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1428.0,118.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}

\vspace{14mm}

% GNUPLOT: LaTeX picture bg8b.tex Fig. 8-(b)
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(-40,480){\makebox(0,0)[1]{\shortstack{\Large $R_{\frac{1}{2}}/H^{-1}$}}}
\put(800,-50){\makebox(0,0){\Large $t/H^{-1}$}}
\put(900,190){\makebox(0,0)[r]{Inner Bubble Wall}}
\put(900,560){\makebox(0,0)[r]{Outer Bubble Wall}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.5}}
\put(1416.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{1}}
\put(1416.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{1.5}}
\put(1416.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{2}}
\put(1416.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{2.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,23){\makebox(0,0){0.1}}
\put(302.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,23){\makebox(0,0){0.2}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,23){\makebox(0,0){0.3}}
\put(554.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){0.4}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){0.5}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,23){\makebox(0,0){0.6}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,23){\makebox(0,0){0.7}}
\put(1058.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){0.8}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,23){\makebox(0,0){0.9}}
\put(1310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176,131){\usebox{\plotpoint}}
\put(176,130.67){\rule{1.686pt}{0.400pt}}
\multiput(176.00,130.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(189,131.67){\rule{1.445pt}{0.400pt}}
\multiput(189.00,131.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(183.0,132.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(208,132.67){\rule{1.445pt}{0.400pt}}
\multiput(208.00,132.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(195.0,133.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(227,133.67){\rule{1.445pt}{0.400pt}}
\multiput(227.00,133.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(214.0,134.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(253,134.67){\rule{1.445pt}{0.400pt}}
\multiput(253.00,134.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(233.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297,135.67){\rule{1.445pt}{0.400pt}}
\multiput(297.00,135.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(259.0,136.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(348,135.67){\rule{1.445pt}{0.400pt}}
\multiput(348.00,136.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(303.0,137.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(392,134.67){\rule{1.686pt}{0.400pt}}
\multiput(392.00,135.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(354.0,136.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(418,133.67){\rule{1.445pt}{0.400pt}}
\multiput(418.00,134.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(399.0,135.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(437,132.67){\rule{1.445pt}{0.400pt}}
\multiput(437.00,133.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(424.0,134.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(456,131.67){\rule{1.445pt}{0.400pt}}
\multiput(456.00,132.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(443.0,133.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(468,130.67){\rule{1.686pt}{0.400pt}}
\multiput(468.00,131.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(462.0,132.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(481,129.67){\rule{1.445pt}{0.400pt}}
\multiput(481.00,130.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(475.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(494,128.67){\rule{1.445pt}{0.400pt}}
\multiput(494.00,129.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(487.0,130.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(506,127.67){\rule{1.686pt}{0.400pt}}
\multiput(506.00,128.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(500.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(519,126.67){\rule{1.686pt}{0.400pt}}
\multiput(519.00,127.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(526,125.67){\rule{1.445pt}{0.400pt}}
\multiput(526.00,126.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(513.0,128.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(538,124.67){\rule{1.686pt}{0.400pt}}
\multiput(538.00,125.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(532.0,126.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(551,123.67){\rule{1.445pt}{0.400pt}}
\multiput(551.00,124.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(557,122.67){\rule{1.686pt}{0.400pt}}
\multiput(557.00,123.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(564,121.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,122.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(545.0,125.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(576,120.67){\rule{1.686pt}{0.400pt}}
\multiput(576.00,121.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(583,119.67){\rule{1.445pt}{0.400pt}}
\multiput(583.00,120.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(570.0,122.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(595,118.67){\rule{1.686pt}{0.400pt}}
\multiput(595.00,119.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(602,117.67){\rule{1.445pt}{0.400pt}}
\multiput(602.00,118.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(608,116.67){\rule{1.445pt}{0.400pt}}
\multiput(608.00,117.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(589.0,120.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(621,115.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,116.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627,114.67){\rule{1.686pt}{0.400pt}}
\multiput(627.00,115.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(634,113.67){\rule{1.445pt}{0.400pt}}
\multiput(634.00,114.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(614.0,117.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(646,112.67){\rule{1.686pt}{0.400pt}}
\multiput(646.00,113.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(653,111.67){\rule{1.445pt}{0.400pt}}
\multiput(653.00,112.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(659,110.67){\rule{1.445pt}{0.400pt}}
\multiput(659.00,111.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(665,109.67){\rule{1.686pt}{0.400pt}}
\multiput(665.00,110.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(640.0,114.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(678,108.67){\rule{1.445pt}{0.400pt}}
\multiput(678.00,109.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(684,107.67){\rule{1.686pt}{0.400pt}}
\multiput(684.00,108.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(691,106.67){\rule{1.445pt}{0.400pt}}
\multiput(691.00,107.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(697,105.67){\rule{1.445pt}{0.400pt}}
\multiput(697.00,106.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(672.0,110.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(710,104.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,105.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716,103.67){\rule{1.445pt}{0.400pt}}
\multiput(716.00,104.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(722,102.67){\rule{1.686pt}{0.400pt}}
\multiput(722.00,103.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(703.0,106.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(735,101.67){\rule{1.445pt}{0.400pt}}
\multiput(735.00,102.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(741,100.67){\rule{1.686pt}{0.400pt}}
\multiput(741.00,101.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(748,99.67){\rule{1.445pt}{0.400pt}}
\multiput(748.00,100.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(729.0,103.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(761,98.67){\rule{1.445pt}{0.400pt}}
\multiput(761.00,99.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(767,97.67){\rule{1.445pt}{0.400pt}}
\multiput(767.00,98.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(773,96.67){\rule{1.686pt}{0.400pt}}
\multiput(773.00,97.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(754.0,100.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(786,95.67){\rule{1.445pt}{0.400pt}}
\multiput(786.00,96.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(792,94.67){\rule{1.686pt}{0.400pt}}
\multiput(792.00,95.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(780.0,97.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(805,93.67){\rule{1.445pt}{0.400pt}}
\multiput(805.00,94.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(811,92.67){\rule{1.686pt}{0.400pt}}
\multiput(811.00,93.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(799.0,95.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(824,91.67){\rule{1.445pt}{0.400pt}}
\multiput(824.00,92.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(818.0,93.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(837,90.67){\rule{1.445pt}{0.400pt}}
\multiput(837.00,91.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(830.0,92.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(856,89.67){\rule{1.445pt}{0.400pt}}
\multiput(856.00,90.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(843.0,91.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(900,89.67){\rule{1.686pt}{0.400pt}}
\multiput(900.00,89.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(907,90.67){\rule{1.445pt}{0.400pt}}
\multiput(907.00,90.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(913,91.67){\rule{1.445pt}{0.400pt}}
\multiput(913.00,91.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(919,92.67){\rule{1.686pt}{0.400pt}}
\multiput(919.00,92.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(926.00,94.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(926.00,93.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(932.00,97.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(932.00,96.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(938.00,100.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(938.00,99.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(945.00,103.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(945.00,102.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(951.00,107.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(951.00,106.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(957.00,110.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(957.00,109.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(964.00,113.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(964.00,112.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(970,116.17){\rule{1.300pt}{0.400pt}}
\multiput(970.00,115.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(976,118.17){\rule{1.500pt}{0.400pt}}
\multiput(976.00,117.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(983,120.17){\rule{1.300pt}{0.400pt}}
\multiput(983.00,119.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(989,121.67){\rule{1.686pt}{0.400pt}}
\multiput(989.00,121.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(996,123.17){\rule{1.300pt}{0.400pt}}
\multiput(996.00,122.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1002,124.67){\rule{1.445pt}{0.400pt}}
\multiput(1002.00,124.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1008,125.67){\rule{1.686pt}{0.400pt}}
\multiput(1008.00,125.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1015,126.67){\rule{1.445pt}{0.400pt}}
\multiput(1015.00,126.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1021,127.67){\rule{1.445pt}{0.400pt}}
\multiput(1021.00,127.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1027,128.67){\rule{1.686pt}{0.400pt}}
\multiput(1027.00,128.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1034,129.67){\rule{1.445pt}{0.400pt}}
\multiput(1034.00,129.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(862.0,90.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1046,130.67){\rule{1.686pt}{0.400pt}}
\multiput(1046.00,130.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1053,131.67){\rule{1.445pt}{0.400pt}}
\multiput(1053.00,131.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1040.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1065,132.67){\rule{1.686pt}{0.400pt}}
\multiput(1065.00,132.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1059.0,133.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1084,133.67){\rule{1.686pt}{0.400pt}}
\multiput(1084.00,133.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1072.0,134.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1103,134.67){\rule{1.686pt}{0.400pt}}
\multiput(1103.00,134.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1091.0,135.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1148,134.67){\rule{1.445pt}{0.400pt}}
\multiput(1148.00,135.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1110.0,136.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1167,133.67){\rule{1.445pt}{0.400pt}}
\multiput(1167.00,134.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1173,132.67){\rule{1.686pt}{0.400pt}}
\multiput(1173.00,133.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1180,131.67){\rule{1.445pt}{0.400pt}}
\multiput(1180.00,132.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1186,130.67){\rule{1.445pt}{0.400pt}}
\multiput(1186.00,131.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1192,129.17){\rule{1.500pt}{0.400pt}}
\multiput(1192.00,130.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1199,127.67){\rule{1.445pt}{0.400pt}}
\multiput(1199.00,128.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1205,126.17){\rule{1.300pt}{0.400pt}}
\multiput(1205.00,127.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1211,124.17){\rule{1.500pt}{0.400pt}}
\multiput(1211.00,125.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1218,122.17){\rule{1.300pt}{0.400pt}}
\multiput(1218.00,123.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1224,120.17){\rule{1.300pt}{0.400pt}}
\multiput(1224.00,121.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1230,118.17){\rule{1.500pt}{0.400pt}}
\multiput(1230.00,119.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1237,116.17){\rule{1.300pt}{0.400pt}}
\multiput(1237.00,117.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1243,114.67){\rule{1.686pt}{0.400pt}}
\multiput(1243.00,115.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1250,113.17){\rule{1.300pt}{0.400pt}}
\multiput(1250.00,114.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1256,111.67){\rule{1.445pt}{0.400pt}}
\multiput(1256.00,112.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1262,110.67){\rule{1.686pt}{0.400pt}}
\multiput(1262.00,111.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1269,109.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,110.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1275,108.67){\rule{1.445pt}{0.400pt}}
\multiput(1275.00,109.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1154.0,135.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1288,107.67){\rule{1.445pt}{0.400pt}}
\multiput(1288.00,108.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1294,106.67){\rule{1.445pt}{0.400pt}}
\multiput(1294.00,107.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1281.0,109.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1307,105.67){\rule{1.445pt}{0.400pt}}
\multiput(1307.00,106.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1313,104.67){\rule{1.445pt}{0.400pt}}
\multiput(1313.00,105.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1300.0,107.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1326,103.67){\rule{1.445pt}{0.400pt}}
\multiput(1326.00,104.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1319.0,105.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1338,102.67){\rule{1.686pt}{0.400pt}}
\multiput(1338.00,103.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1332.0,104.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1351,101.67){\rule{1.686pt}{0.400pt}}
\multiput(1351.00,102.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1345.0,103.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1370,100.67){\rule{1.686pt}{0.400pt}}
\multiput(1370.00,101.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1358.0,102.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1383,99.67){\rule{1.445pt}{0.400pt}}
\multiput(1383.00,100.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1377.0,101.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1402,98.67){\rule{1.445pt}{0.400pt}}
\multiput(1402.00,99.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1389.0,100.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1427,97.67){\rule{1.686pt}{0.400pt}}
\multiput(1427.00,98.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1408.0,99.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,257){\usebox{\plotpoint}}
\put(176.00,257.00){\usebox{\plotpoint}}
\multiput(183,258)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(189,259)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(196.50,260.21){\usebox{\plotpoint}}
\multiput(202,261)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(208,262)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(217.01,263.43){\usebox{\plotpoint}}
\multiput(221,264)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(227,265)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(237.51,266.64){\usebox{\plotpoint}}
\multiput(240,267)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(246,268)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(258.02,269.84){\usebox{\plotpoint}}
\multiput(259,270)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(265,271)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(272,272)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(278.52,273.09){\usebox{\plotpoint}}
\multiput(284,274)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(291,276)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(298.81,277.30){\usebox{\plotpoint}}
\multiput(303,278)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(310,279)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(319.31,280.55){\usebox{\plotpoint}}
\multiput(322,281)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(329,282)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(339.57,284.76){\usebox{\plotpoint}}
\multiput(341,285)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(348,286)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(359.83,288.94){\usebox{\plotpoint}}
\multiput(360,289)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(367,290)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(373,291)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(380.29,292.37){\usebox{\plotpoint}}
\multiput(386,294)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(392,295)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(400.44,297.24){\usebox{\plotpoint}}
\multiput(405,298)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(411,299)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(420.73,301.45){\usebox{\plotpoint}}
\multiput(424,302)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(430,304)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(440.83,306.28){\usebox{\plotpoint}}
\multiput(443,307)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(449,308)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(461.04,310.84){\usebox{\plotpoint}}
\multiput(462,311)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(468,313)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(475,314)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(481.06,316.02){\usebox{\plotpoint}}
\multiput(487,318)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(494,319)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(501.04,321.35){\usebox{\plotpoint}}
\multiput(506,323)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(513,325)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(521.08,326.60){\usebox{\plotpoint}}
\multiput(526,328)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(532,330)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(540.96,332.42){\usebox{\plotpoint}}
\multiput(545,333)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(551,335)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(560.87,338.11){\usebox{\plotpoint}}
\multiput(564,339)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(570,341)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(580.67,344.33){\usebox{\plotpoint}}
\multiput(583,345)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(589,347)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(600.46,350.56){\usebox{\plotpoint}}
\multiput(602,351)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(608,353)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(620.26,356.79){\usebox{\plotpoint}}
\multiput(621,357)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(627,359)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(634,361)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(640.05,363.02){\usebox{\plotpoint}}
\multiput(646,365)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(653,367)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(659.83,369.28){\usebox{\plotpoint}}
\multiput(665,371)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(672,374)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(679.30,376.43){\usebox{\plotpoint}}
\multiput(684,378)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(691,380)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(698.72,383.57){\usebox{\plotpoint}}
\multiput(703,385)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(710,387)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(718.36,390.18){\usebox{\plotpoint}}
\multiput(722,392)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(729,394)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(737.76,397.38){\usebox{\plotpoint}}
\multiput(741,399)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(748,401)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(757.02,404.86){\usebox{\plotpoint}}
\multiput(761,406)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(767,409)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(776.29,412.41){\usebox{\plotpoint}}
\multiput(780,414)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(786,416)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(795.55,420.01){\usebox{\plotpoint}}
\multiput(799,421)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(805,424)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(814.60,428.03){\usebox{\plotpoint}}
\multiput(818,429)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(824,432)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(833.66,436.05){\usebox{\plotpoint}}
\multiput(837,437)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(843,440)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(852.72,444.06){\usebox{\plotpoint}}
\multiput(856,445)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(862,448)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(871.61,452.55){\usebox{\plotpoint}}
\multiput(875,454)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(881,456)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(890.80,460.40){\usebox{\plotpoint}}
\multiput(894,462)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(900,465)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(909.55,469.27){\usebox{\plotpoint}}
\multiput(913,471)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(919,474)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(928.30,478.15){\usebox{\plotpoint}}
\multiput(932,480)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(938,483)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(947.05,487.03){\usebox{\plotpoint}}
\multiput(951,489)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(957,492)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(965.81,495.90){\usebox{\plotpoint}}
\multiput(970,498)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(976,501)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(984.56,504.78){\usebox{\plotpoint}}
\multiput(989,507)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(996,510)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1002.86,514.43){\usebox{\plotpoint}}
\multiput(1008,517)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(1015,520)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1021.57,523.38){\usebox{\plotpoint}}
\multiput(1027,527)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1039.92,532.96){\usebox{\plotpoint}}
\multiput(1040,533)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1046,537)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1058.22,542.61){\usebox{\plotpoint}}
\multiput(1059,543)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1065,547)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1076.52,552.26){\usebox{\plotpoint}}
\multiput(1078,553)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1084,557)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1094.42,562.71){\usebox{\plotpoint}}
\multiput(1097,564)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1103,568)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1112.54,572.69){\usebox{\plotpoint}}
\multiput(1116,575)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(1123,578)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1130.58,582.79){\usebox{\plotpoint}}
\multiput(1135,585)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(1142,589)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1148.48,593.24){\usebox{\plotpoint}}
\multiput(1154,596)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1166.43,603.62){\usebox{\plotpoint}}
\multiput(1167,604)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1173,608)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1184.36,613.91){\usebox{\plotpoint}}
\multiput(1186,615)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1192,619)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1201.92,624.95){\usebox{\plotpoint}}
\multiput(1205,627)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1211,631)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1219.49,635.99){\usebox{\plotpoint}}
\multiput(1224,639)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1230,642)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(1237.02,647.01){\usebox{\plotpoint}}
\multiput(1243,650)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(1254.55,658.03){\usebox{\plotpoint}}
\multiput(1256,659)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1262,663)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1272.11,669.07){\usebox{\plotpoint}}
\multiput(1275,671)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1281,675)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1289.67,680.11){\usebox{\plotpoint}}
\multiput(1294,683)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1306.72,691.84){\usebox{\plotpoint}}
\multiput(1307,692)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1313,696)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1323.70,703.69){\usebox{\plotpoint}}
\multiput(1326,705)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1332,709)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1340.68,715.53){\usebox{\plotpoint}}
\multiput(1345,718)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1357.92,726.95){\usebox{\plotpoint}}
\multiput(1358,727)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1364,731)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1374.90,738.80){\usebox{\plotpoint}}
\multiput(1377,740)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(1383,745)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1391.35,751.35){\usebox{\plotpoint}}
\multiput(1396,754)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1407.83,763.86){\usebox{\plotpoint}}
\multiput(1408,764)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(1415,768)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1424.59,775.99){\usebox{\plotpoint}}
\multiput(1427,778)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(1434,783){\usebox{\plotpoint}}
\end{picture}
